FlowSurf4D: Dynamic Surface Reconstruction with Dense Correspondences from Multi-View Video

Reconstructing a deforming surface from multi-view video that is both accurate in every frame and in dense correspondence over time remains an open problem. Existing methods trade one for the other: reconstructing every frame independently gives the most accurate surfaces but no correspondences, template-based methods come with correspondences by design but miss fine details and motions that the template does not capture, dynamic Gaussian methods track primitives that do not lie on a surface, and canonical-deformation methods relate the frames only through deformations into a canonical space that are fit to each frame separately and need not agree. We present FlowSurf4D, which represents a deforming surface by a canonical signed distance field, deformation fields, and bidirectional 3D flow fields between adjacent frames that make the correspondences between frames explicit. The flow fields are supervised by optical flow, regularize the normals of adjacent frames, and are optimized jointly with the surfaces in a sliding window. Chaining the flow fields yields dense correspondences between all frames, more accurate than those obtained through the canonical space of the same model, which enables texture editing and relighting of the reconstructed 4D surfaces. On ActorsHQ and DeformingThings4D, FlowSurf4D reconstructs the most accurate surfaces among dynamic methods on every scene, with the lowest temporal consistency error on DeformingThings4D, and is competitive with per-frame static methods. On DeformingThings4D, its correspondences have a 43% lower mean geodesic error than those provided by the next best dynamic method, whose surfaces are less accurate on every scene, and on real captures they agree best with 2D point tracks in held-out cameras.

==> figures/ablation_closeups.tex <==
\begin{figure*}[t]
\centering\scriptsize\setlength{\tabcolsep}{0pt}\definecolor{tzOurs}{RGB}{14,128,229}\definecolor{mabA}{RGB}{232,46,130}
{\small\textbf{Geometry}}\par\smallskip
{\footnotesize\textbf{(a) Without the motion-guided sampling}}\par\smallskip
\begin{tikzpicture}[x=1in,y=1in,font=\scriptsize]
\node[anchor=south,inner sep=1pt] at (0.6672,0) {\strut \textcolor{tzOurs}{Ours}};
\node[anchor=north west,inner sep=0pt] at (0.0000,0) {\includegraphics[height=0.76in]{imgs/ablation_closeups/full_nosampling_vampire_f17_full}};
\draw[mabA,line width=0.5pt] (0.2696,-0.0892) rectangle (0.4566,-0.3386);
\node[anchor=north west,inner sep=0pt] at (0.7643,0) {\includegraphics[width=0.5700in]{imgs/ablation_closeups/nosampling_vampire_f17_full}};
\draw[mabA,line width=0.6pt] (0.7643,0) rectangle (1.3343,-0.7600);
\node[anchor=south,inner sep=1pt] at (2.0715,0) {\strut $-$ sampling};
\node[anchor=north west,inner sep=0pt] at (1.4043,0) {\includegraphics[height=0.76in]{imgs/ablation_closeups/full_nosampling_vampire_f17_var}};
\draw[mabA,line width=0.5pt] (1.6739,-0.0892) rectangle (1.8609,-0.3386);
\node[anchor=north west,inner sep=0pt] at (2.1686,0) {\includegraphics[width=0.5700in]{imgs/ablation_closeups/nosampling_vampire_f17_var}};
\draw[mabA,line width=0.6pt] (2.1686,0) rectangle (2.7386,-0.7600);
\node[anchor=north,inner sep=1pt] at (1.3693,-0.7800) {vampire, frame 17};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[x=1in,y=1in,font=\scriptsize]
\node[anchor=south,inner sep=1pt] at (0.4605,0) {\strut \textcolor{tzOurs}{Ours}};
\node[anchor=north west,inner sep=0pt] at (0.0000,0) {\includegraphics[height=0.76in]{imgs/ablation_closeups/full_nosampling_ninja_f33_full}};
\draw[mabA,line width=0.5pt] (0.2129,-0.0830) rectangle (0.3174,-0.2223);
\node[anchor=north west,inner sep=0pt] at (0.3510,0) {\includegraphics[width=0.5700in]{imgs/ablation_closeups/nosampling_ninja_f33_full}};
\draw[mabA,line width=0.6pt] (0.3510,0) rectangle (0.9210,-0.7600);
\node[anchor=south,inner sep=1pt] at (1.4515,0) {\strut $-$ sampling};
\node[anchor=north west,inner sep=0pt] at (0.9910,0) {\includegraphics[height=0.76in]{imgs/ablation_closeups/full_nosampling_ninja_f33_var}};
\draw[mabA,line width=0.5pt] (1.2040,-0.0830) rectangle (1.3084,-0.2223);
\node[anchor=north west,inner sep=0pt] at (1.3420,0) {\includegraphics[width=0.5700in]{imgs/ablation_closeups/nosampling_ninja_f33_var}};
\draw[mabA,line width=0.6pt] (1.3420,0) rectangle (1.9120,-0.7600);
\node[anchor=north,inner sep=1pt] at (0.9560,-0.7800) {ninja, frame 33};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[x=1in,y=1in,font=\scriptsize]
\node[anchor=south,inner sep=1pt] at (0.4559,0) {\strut \textcolor{tzOurs}{Ours}};
\node[anchor=north west,inner sep=0pt] at (0.0000,0) {\includegraphics[height=0.76in]{imgs/ablation_closeups/full_nosampling_actor6_f6_full}};
\draw[mabA,line width=0.5pt] (0.0147,-0.0621) rectangle (0.1183,-0.2003);
\node[anchor=north west,inner sep=0pt] at (0.3417,0) {\includegraphics[width=0.5700in]{imgs/ablation_closeups/nosampling_actor6_f6_full}};
\draw[mabA,line width=0.6pt] (0.3417,0) rectangle (0.9117,-0.7600);
\node[anchor=south,inner sep=1pt] at (1.4376,0) {\strut $-$ sampling};
\node[anchor=north west,inner sep=0pt] at (0.9817,0) {\includegraphics[height=0.76in]{imgs/ablation_closeups/full_nosampling_actor6_f6_var}};
\draw[mabA,line width=0.5pt] (0.9964,-0.0621) rectangle (1.1001,-0.2003);
\node[anchor=north west,inner sep=0pt] at (1.3234,0) {\includegraphics[width=0.5700in]{imgs/ablation_closeups/nosampling_actor6_f6_var}};
\draw[mabA,line width=0.6pt] (1.3234,0) rectangle (1.8934,-0.7600);
\node[anchor=north,inner sep=1pt] at (0.9467,-0.7800) {actor6\_seq2\_1604, frame 6};
\end{tikzpicture}
\par\medskip
\begin{tikzpicture}[x=1in,y=1in,font=\scriptsize]
\node[anchor=south,inner sep=1pt] at (0.5060,0) {\strut \textcolor{tzOurs}{Ours}};
\node[anchor=north west,inner sep=0pt] at (0.0000,0) {\includegraphics[height=0.76in]{imgs/ablation_closeups/full_nosampling_peasantgirl_f34_full}};
\draw[mabA,line width=0.5pt] (0.0101,-0.1895) rectangle (0.1925,-0.4327);
\node[anchor=north west,inner sep=0pt] at (0.4421,0) {\includegraphics[width=0.5700in]{imgs/ablation_closeups/nosampling_peasantgirl_f34_full}};
\draw[mabA,line width=0.6pt] (0.4421,0) rectangle (1.0121,-0.7600);
\node[anchor=south,inner sep=1pt] at (1.5881,0) {\strut $-$ sampling};
\node[anchor=north west,inner sep=0pt] at (1.0821,0) {\includegraphics[height=0.76in]{imgs/ablation_closeups/full_nosampling_peasantgirl_f34_var}};
\draw[mabA,line width=0.5pt] (1.0922,-0.1895) rectangle (1.2746,-0.4327);
\node[anchor=north west,inner sep=0pt] at (1.5242,0) {\includegraphics[width=0.5700in]{imgs/ablation_closeups/nosampling_peasantgirl_f34_var}};
\draw[mabA,line width=0.6pt] (1.5242,0) rectangle (2.0942,-0.7600);
\node[anchor=north,inner sep=1pt] at (1.0471,-0.7800) {peasantgirl, frame 34};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[x=1in,y=1in,font=\scriptsize]
\node[anchor=south,inner sep=1pt] at (0.4946,0) {\strut \textcolor{tzOurs}{Ours}};
\node[anchor=north west,inner sep=0pt] at (0.0000,0) {\includegraphics[height=0.76in]{imgs/ablation_closeups/full_nosampling_actor4_f25_full}};
\draw[mabA,line width=0.5pt] (0.0078,-0.1970) rectangle (0.1099,-0.3331);
\node[anchor=north west,inner sep=0pt] at (0.4191,0) {\includegraphics[width=0.5700in]{imgs/ablation_closeups/nosampling_actor4_f25_full}};
\draw[mabA,line width=0.6pt] (0.4191,0) rectangle (0.9891,-0.7600);
\node[anchor=south,inner sep=1pt] at (1.5537,0) {\strut $-$ sampling};
\node[anchor=north west,inner sep=0pt] at (1.0591,0) {\includegraphics[height=0.76in]{imgs/ablation_closeups/full_nosampling_actor4_f25_var}};
\draw[mabA,line width=0.5pt] (1.0669,-0.1970) rectangle (1.1690,-0.3331);
\node[anchor=north west,inner sep=0pt] at (1.4782,0) {\includegraphics[width=0.5700in]{imgs/ablation_closeups/nosampling_actor4_f25_var}};
\draw[mabA,line width=0.6pt] (1.4782,0) rectangle (2.0482,-0.7600);
\node[anchor=north,inner sep=1pt] at (1.0241,-0.7800) {actor4\_seq2\_1258, frame 25};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[x=1in,y=1in,font=\scriptsize]
\node[anchor=south,inner sep=1pt] at (0.4812,0) {\strut \textcolor{tzOurs}{Ours}};
\node[anchor=north west,inner sep=0pt] at (0.0000,0) {\includegraphics[height=0.76in]{imgs/ablation_closeups/full_nosampling_actor8_f6_full}};
\draw[mabA,line width=0.5pt] (0.2063,-0.2706) rectangle (0.3074,-0.4055);
\node[anchor=north west,inner sep=0pt] at (0.3923,0) {\includegraphics[width=0.5700in]{imgs/ablation_closeups/nosampling_actor8_f6_full}};
\draw[mabA,line width=0.6pt] (0.3923,0) rectangle (0.9623,-0.7600);
\node[anchor=south,inner sep=1pt] at (1.5135,0) {\strut $-$ sampling};
\node[anchor=north west,inner sep=0pt] at (1.0323,0) {\includegraphics[height=0.76in]{imgs/ablation_closeups/full_nosampling_actor8_f6_var}};
\draw[mabA,line width=0.5pt] (1.2386,-0.2706) rectangle (1.3397,-0.4055);
\node[anchor=north west,inner sep=0pt] at (1.4247,0) {\includegraphics[width=0.5700in]{imgs/ablation_closeups/nosampling_actor8_f6_var}};
\draw[mabA,line width=0.6pt] (1.4247,0) rectangle (1.9947,-0.7600);
\node[anchor=north,inner sep=1pt] at (0.9973,-0.7800) {actor8\_seq2\_325, frame 6};
\end{tikzpicture}
\par\medskip
{\footnotesize\textbf{(b) Without $\mathcal{L}_{\mathrm{norm}}$}}\par\smallskip
\begin{tikzpicture}[x=1in,y=1in,font=\scriptsize]
\node[anchor=south,inner sep=1pt] at (0.6582,0) {\strut \textcolor{tzOurs}{Ours}};
\node[anchor=north west,inner sep=0pt] at (0.0000,0) {\includegraphics[height=0.76in]{imgs/ablation_closeups/full_nonorm_vampire_f25_full}};
\draw[mabA,line width=0.5pt] (0.3233,-0.1036) rectangle (0.5091,-0.3514);
\node[anchor=north west,inner sep=0pt] at (0.7465,0) {\includegraphics[width=0.5700in]{imgs/ablation_closeups/nonorm_vampire_f25_full}};
\draw[mabA,line width=0.6pt] (0.7465,0) rectangle (1.3165,-0.7600);
\node[anchor=south,inner sep=1pt] at (2.0447,0) {\strut $-\mathcal{L}_{\mathrm{norm}}$};
\node[anchor=north west,inner sep=0pt] at (1.3865,0) {\includegraphics[height=0.76in]{imgs/ablation_closeups/full_nonorm_vampire_f25_var}};
\draw[mabA,line width=0.5pt] (1.7097,-0.1036) rectangle (1.8956,-0.3514);
\node[anchor=north west,inner sep=0pt] at (2.1329,0) {\includegraphics[width=0.5700in]{imgs/ablation_closeups/nonorm_vampire_f25_var}};
\draw[mabA,line width=0.6pt] (2.1329,0) rectangle (2.7029,-0.7600);
\node[anchor=north,inner sep=1pt] at (1.3515,-0.7800) {vampire, frame 25};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[x=1in,y=1in,font=\scriptsize]
\node[anchor=south,inner sep=1pt] at (0.4774,0) {\strut \textcolor{tzOurs}{Ours}};
\node[anchor=north west,inner sep=0pt] at (0.0000,0) {\includegraphics[height=0.76in]{imgs/ablation_closeups/full_nonorm_peasantgirl_f16_full}};
\draw[mabA,line width=0.5pt] (0.1646,-0.2094) rectangle (0.3551,-0.4635);
\node[anchor=north west,inner sep=0pt] at (0.3849,0) {\includegraphics[width=0.5700in]{imgs/ablation_closeups/nonorm_peasantgirl_f16_full}};
\draw[mabA,line width=0.6pt] (0.3849,0) rectangle (0.9549,-0.7600);
\node[anchor=south,inner sep=1pt] at (1.5023,0) {\strut $-\mathcal{L}_{\mathrm{norm}}$};
\node[anchor=north west,inner sep=0pt] at (1.0249,0) {\includegraphics[height=0.76in]{imgs/ablation_closeups/full_nonorm_peasantgirl_f16_var}};
\draw[mabA,line width=0.5pt] (1.1894,-0.2094) rectangle (1.3800,-0.4635);
\node[anchor=north west,inner sep=0pt] at (1.4098,0) {\includegraphics[width=0.5700in]{imgs/ablation_closeups/nonorm_peasantgirl_f16_var}};
\draw[mabA,line width=0.6pt] (1.4098,0) rectangle (1.9798,-0.7600);
\node[anchor=north,inner sep=1pt] at (0.9899,-0.7800) {peasantgirl, frame 16};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[x=1in,y=1in,font=\scriptsize]
\node[anchor=south,inner sep=1pt] at (0.4608,0) {\strut \textcolor{tzOurs}{Ours}};
\node[anchor=north west,inner sep=0pt] at (0.0000,0) {\includegraphics[height=0.76in]{imgs/ablation_closeups/full_nonorm_actor4_f43_full}};
\draw[mabA,line width=0.5pt] (0.0160,-0.1712) rectangle (0.2069,-0.4258);
\node[anchor=north west,inner sep=0pt] at (0.3517,0) {\includegraphics[width=0.5700in]{imgs/ablation_closeups/nonorm_actor4_f43_full}};
\draw[mabA,line width=0.6pt] (0.3517,0) rectangle (0.9217,-0.7600);
\node[anchor=south,inner sep=1pt] at (1.4525,0) {\strut $-\mathcal{L}_{\mathrm{norm}}$};
\node[anchor=north west,inner sep=0pt] at (0.9917,0) {\includegraphics[height=0.76in]{imgs/ablation_closeups/full_nonorm_actor4_f43_var}};
\draw[mabA,line width=0.5pt] (1.0077,-0.1712) rectangle (1.1986,-0.4258);
\node[anchor=north west,inner sep=0pt] at (1.3434,0) {\includegraphics[width=0.5700in]{imgs/ablation_closeups/nonorm_actor4_f43_var}};
\draw[mabA,line width=0.6pt] (1.3434,0) rectangle (1.9134,-0.7600);
\node[anchor=north,inner sep=1pt] at (0.9567,-0.7800) {actor4\_seq2\_1258, frame 43};
\end{tikzpicture}
\par\medskip
\begin{tikzpicture}[x=1in,y=1in,font=\scriptsize]
\node[anchor=south,inner sep=1pt] at (0.4063,0) {\strut \textcolor{tzOurs}{Ours}};
\node[anchor=north west,inner sep=0pt] at (0.0000,0) {\includegraphics[height=0.76in]{imgs/ablation_closeups/full_nonorm_actor6_f25_full}};
\draw[mabA,line width=0.5pt] (0.0187,-0.0819) rectangle (0.2089,-0.3356);
\node[anchor=north west,inner sep=0pt] at (0.2425,0) {\includegraphics[width=0.5700in]{imgs/ablation_closeups/nonorm_actor6_f25_full}};
\draw[mabA,line width=0.6pt] (0.2425,0) rectangle (0.8125,-0.7600);
\node[anchor=south,inner sep=1pt] at (1.2888,0) {\strut $-\mathcal{L}_{\mathrm{norm}}$};
\node[anchor=north west,inner sep=0pt] at (0.8825,0) {\includegraphics[height=0.76in]{imgs/ablation_closeups/full_nonorm_actor6_f25_var}};
\draw[mabA,line width=0.5pt] (0.9012,-0.0819) rectangle (1.0914,-0.3356);
\node[anchor=north west,inner sep=0pt] at (1.1250,0) {\includegraphics[width=0.5700in]{imgs/ablation_closeups/nonorm_actor6_f25_var}};
\draw[mabA,line width=0.6pt] (1.1250,0) rectangle (1.6950,-0.7600);
\node[anchor=north,inner sep=1pt] at (0.8475,-0.7800) {actor6\_seq2\_1604, frame 25};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[x=1in,y=1in,font=\scriptsize]
\node[anchor=south,inner sep=1pt] at (0.4292,0) {\strut \textcolor{tzOurs}{Ours}};
\node[anchor=north west,inner sep=0pt] at (0.0000,0) {\includegraphics[height=0.76in]{imgs/ablation_closeups/full_nonorm_actor8_f47_full}};
\draw[mabA,line width=0.5pt] (0.0257,-0.1776) rectangle (0.2174,-0.4333);
\node[anchor=north west,inner sep=0pt] at (0.2884,0) {\includegraphics[width=0.5700in]{imgs/ablation_closeups/nonorm_actor8_f47_full}};
\draw[mabA,line width=0.6pt] (0.2884,0) rectangle (0.8584,-0.7600);
\node[anchor=south,inner sep=1pt] at (1.3576,0) {\strut $-\mathcal{L}_{\mathrm{norm}}$};
\node[anchor=north west,inner sep=0pt] at (0.9284,0) {\includegraphics[height=0.76in]{imgs/ablation_closeups/full_nonorm_actor8_f47_var}};
\draw[mabA,line width=0.5pt] (0.9541,-0.1776) rectangle (1.1458,-0.4333);
\node[anchor=north west,inner sep=0pt] at (1.2168,0) {\includegraphics[width=0.5700in]{imgs/ablation_closeups/nonorm_actor8_f47_var}};
\draw[mabA,line width=0.6pt] (1.2168,0) rectangle (1.7868,-0.7600);
\node[anchor=north,inner sep=1pt] at (0.8934,-0.7800) {actor8\_seq2\_325, frame 47};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[x=1in,y=1in,font=\scriptsize]
\node[anchor=south,inner sep=1pt] at (0.6532,0) {\strut \textcolor{tzOurs}{Ours}};
\node[anchor=north west,inner sep=0pt] at (0.0000,0) {\includegraphics[height=0.76in]{imgs/ablation_closeups/full_nonorm_vampire_f18_full}};
\draw[mabA,line width=0.5pt] (0.2845,-0.0809) rectangle (0.4743,-0.3340);
\node[anchor=north west,inner sep=0pt] at (0.7365,0) {\includegraphics[width=0.5700in]{imgs/ablation_closeups/nonorm_vampire_f18_full}};
\draw[mabA,line width=0.6pt] (0.7365,0) rectangle (1.3065,-0.7600);
\node[anchor=south,inner sep=1pt] at (2.0297,0) {\strut $-\mathcal{L}_{\mathrm{norm}}$};
\node[anchor=north west,inner sep=0pt] at (1.3765,0) {\includegraphics[height=0.76in]{imgs/ablation_closeups/full_nonorm_vampire_f18_var}};
\draw[mabA,line width=0.5pt] (1.6610,-0.0809) rectangle (1.8508,-0.3340);
\node[anchor=north west,inner sep=0pt] at (2.1129,0) {\includegraphics[width=0.5700in]{imgs/ablation_closeups/nonorm_vampire_f18_var}};
\draw[mabA,line width=0.6pt] (2.1129,0) rectangle (2.6829,-0.7600);
\node[anchor=north,inner sep=1pt] at (1.3415,-0.7800) {vampire, frame 18};
\end{tikzpicture}
\par\medskip
{\small\textbf{Correspondences}}\par\smallskip{\footnotesize\textbf{(c) Without $\mathcal{L}_{\mathrm{flow}}$}}\par\smallskip
\begin{tabular}{@{}c@{\hspace{2pt}}cc@{\hspace{14pt}}c@{\hspace{2pt}}cc@{}}
vampire, frame 1 & \textcolor{tzOurs}{Ours}, frame 22 & $-\mathcal{L}_{\mathrm{flow}}$, frame 22 & ninja, frame 1 & \textcolor{tzOurs}{Ours}, frame 26 & $-\mathcal{L}_{\mathrm{flow}}$, frame 26\\
\includegraphics[width=0.135\textwidth]{imgs/ablation_closeups/noflow_vampire_src.jpg} & \includegraphics[width=0.135\textwidth]{imgs/ablation_closeups/noflow_vampire_f22_full.jpg} & \includegraphics[width=0.135\textwidth]{imgs/ablation_closeups/noflow_vampire_f22_noflow.jpg} & \includegraphics[width=0.135\textwidth]{imgs/ablation_closeups/noflow_ninja_src.jpg} & \includegraphics[width=0.135\textwidth]{imgs/ablation_closeups/noflow_ninja_f26_full.jpg} & \includegraphics[width=0.135\textwidth]{imgs/ablation_closeups/noflow_ninja_f26_noflow.jpg}\\
\begin{tabular}[b]{@{}c@{}}geodesic error ($\times$100)\\[1pt]\begin{tikzpicture}\shade[left color={rgb,255:red,255;green,247;blue,189}, middle color={rgb,255:red,252;green,153;blue,36}, right color={rgb,255:red,115;green,13;blue,26}] (0,0) rectangle (1.8,0.12);\node[anchor=north,font=\tiny,inner sep=1pt] at (0,0){0};\node[anchor=north,font=\tiny,inner sep=1pt] at (1.8,0){$\geq$10};\end{tikzpicture}\\[14pt]\end{tabular} & \begin{tikzpicture}\node[inner sep=0]{\includegraphics[width=0.135\textwidth]{imgs/ablation_closeups/noflow_vampire_f22_err_full.jpg}};\node[anchor=south east,font=\tiny,inner sep=1pt] at (current bounding box.south east){\textcolor{tzOurs}{5.81}};\end{tikzpicture} & \begin{tikzpicture}\node[inner sep=0]{\includegraphics[width=0.135\textwidth]{imgs/ablation_closeups/noflow_vampire_f22_err_noflow.jpg}};\node[anchor=south east,font=\tiny,inner sep=1pt] at (current bounding box.south east){8.63};\end{tikzpicture} &  & \begin{tikzpicture}\node[inner sep=0]{\includegraphics[width=0.135\textwidth]{imgs/ablation_closeups/noflow_ninja_f26_err_full.jpg}};\node[anchor=south east,font=\tiny,inner sep=1pt] at (current bounding box.south east){\textcolor{tzOurs}{4.40}};\end{tikzpicture} & \begin{tikzpicture}\node[inner sep=0]{\includegraphics[width=0.135\textwidth]{imgs/ablation_closeups/noflow_ninja_f26_err_noflow.jpg}};\node[anchor=south east,font=\tiny,inner sep=1pt] at (current bounding box.south east){8.51};\end{tikzpicture}\\
\end{tabular}\par
\caption{\textbf{Ablation of the geometry and the correspondences} (\cref{tab:ablation}). Geometry: full meshes of our model and of the variant without (a) the motion-guided sampling or (b) $\mathcal{L}_{\mathrm{norm}}$, from the same camera, and close-ups of the boxed regions (those shown in the video on the project page). Correspondences (c): points of frame~1 carried to later frames by our model and by the variant without $\mathcal{L}_{\mathrm{flow}}$, colored by their frame-1 position (top) and by their geodesic error ($\times 100$, mean in the corner, bottom); \cref{fig:corr_fig} of the paper shows peasantgirl. ActorsHQ has no ground-truth correspondences.}
\label{fig:ablation_closeups}
\end{figure*}


==> figures/ablation_main.tex <==
\begin{figure}[t]
\centering
\definecolor{mabA}{RGB}{232,46,130}
\newcommand{\abh}{imgs/ablation_fig2}
\resizebox{\columnwidth}{!}{\begin{tikzpicture}[x=1in,y=1in,font=\scriptsize,
    hd/.style={anchor=south,inner sep=1pt},
    rl/.style={rotate=90,anchor=south,inner sep=1pt,font=\tiny,text=black!70}]
\def\zh{0.75}\def\zw{0.881}\def\g{0.03}\def\pg{0.10}
\def\fs{0.547}\newcommand{\cell}[9]{\pgfmathsetmacro{\fw}{\zh/#5}\pgfmathsetmacro{\fx}{#1+0.5*(\fs-\fw)}\node[anchor=north west,inner sep=0pt] at (\fx,#2) {\includegraphics[height=\zh in]{\abh/full_#3_#4}};
  \draw[mabA,line width=0.5pt] (\fx+#6*\fw,#2-#7*\zh) rectangle (\fx+#8*\fw,#2-#9*\zh);
  \node[anchor=north west,inner sep=0pt] at (#1+\fs+\g,#2) {\includegraphics[width=\zw in]{\abh/zoom_#3_#4}};
  \draw[mabA,line width=0.6pt] (#1+\fs+\g,#2) rectangle (#1+\fs+\g+\zw,#2-\zh);
}
\pgfmathsetmacro{\w}{\fs+\g+\zw}
\pgfmathsetmacro{\yb}{-\zh-0.16}
\cell{0}{0}{a8}{ours}{3.3226}{0.3724}{0.2120}{0.8710}{0.3398}
\cell{\w+\pg}{0}{a8}{nolnorm}{3.3226}{0.3724}{0.2120}{0.8710}{0.3398}
\node[hd] at (0.5*\w,0) {\strut Ours};
\node[hd] at (\w+\pg+0.5*\w,0) {\strut $-\mathcal{L}_{\mathrm{norm}}$};
\node[rl] at (-0.02,-0.5*\zh) {ActorsHQ, fr.\ 43};
\cell{0}{\yb}{pg21}{ours}{1.3709}{0.0304}{0.2777}{0.3246}{0.4604}
\cell{\w+\pg}{\yb}{pg21}{nosampling}{1.3709}{0.0304}{0.2777}{0.3246}{0.4604}
\node[hd] at (0.5*\w,\yb) {\strut Ours};
\node[hd] at (\w+\pg+0.5*\w,\yb) {\strut $-$ sampling};
\node[rl] at (-0.02,\yb-0.5*\zh) {DT4D, fr.\ 21};
\end{tikzpicture}}
\vspace{-4pt}\caption{\textbf{Ablation of the geometry} (\Cref{tab:ablation}): full meshes and close-ups of the boxed regions. Without $\mathcal{L}_{\mathrm{norm}}$, the hand loses its shape (ActorsHQ); without the motion-guided sampling, the moving hand falls apart (DeformingThings4D). More visualizations: App.~\ref{sec:supp_detailed} and video.}
\label{fig:ablation_main}
\vspace{-8pt}\end{figure}


==> figures/applications.tex <==
\begin{figure*}[t]
  \centering
  \definecolor{tzIn}{RGB}{74,82,99}\definecolor{tzOurs}{RGB}{14,128,229}\definecolor{tzApp}{RGB}{226,104,38}\definecolor{tzInk}{RGB}{24,28,40}
  \newcommand{\appdir}{imgs/app}
  \begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, text=tzInk, img/.style={anchor=south west, inner sep=0}]
    \def\cw{3.55}\def\chh{3.59}\def\gap{0.06}\def\lw{0.6}
    \foreach \r/\k/\t in {0/photo/{Input}, 1/dots/{Edited on frame 1}, 2/warm/{Relit, warm light}, 3/cool/{Relit, cool light}} {
      \pgfmathsetmacro{\yy}{(3-\r)*(\chh+\gap)}
      \node[rotate=90, anchor=south, align=center, text width=\chh cm] at (\lw-0.1, \yy+0.5*\chh) {\t};
      \foreach \c/\n in {0/1, 1/17, 2/33, 3/49}
        \node[img] at (\lw+\c*\cw+\c*\gap, \yy) {\includegraphics[width=\cw cm]{\appdir/\k_\n.png}};
    }
    \foreach \c/\n in {0/1, 1/17, 2/33, 3/49}
      \node[anchor=south] at (\lw+\c*\cw+\c*\gap+0.5*\cw, 4*\chh+3*\gap+0.05) {Frame \n};
    \draw[tzApp, line width=0.8pt, rounded corners=1.5pt] (\lw, 2*\chh+2*\gap-0.02) rectangle (\lw+\cw, 3*\chh+2*\gap+0.02);
    \node[anchor=north west, fill=tzApp, text=white, font=\tiny\bfseries, inner sep=1.5pt] at (\lw+0.05, 3*\chh+2*\gap-0.03) {edit made here};
  \end{tikzpicture}
  \caption{\textbf{Applications of the correspondences} on TaoGS~\cite{taogs}. The blouse is edited on frame~1 only; the edit follows the surface through frames 17, 33 and 49 because every point of the first mesh is linked to a point of each later mesh. The same links give one albedo over the sequence, which is relit with a warm and a cool key light.}
  \label{fig:applications}
\end{figure*}


==> figures/corr_combined.tex <==
\begin{figure*}[t]
  \centering
  \definecolor{tzIn}{RGB}{74,82,99}\definecolor{tzOurs}{RGB}{14,128,229}\definecolor{tzInk}{RGB}{24,28,40}
  \begin{minipage}[b]{0.585\textwidth}\centering
  
  \newcommand{\corrdir}{imgs/corr_native}
  \newcommand{\abg}{imgs/ablation_fig}
  \resizebox{\linewidth}{!}{\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, text=tzInk,
      img/.style={anchor=south west, inner sep=0}]
    \def\cw{1.52}\def\gap{0.02}\def\lw{0.30}\def\sep{0.16}
    \def\chh{1.705}
    \foreach \c/\n/\t in {0/src/{Frame 1}, 1/d3dg/{Dyn.\ 3DGS}, 2/scgs/{SC-GS}, 3/moangelo/{MoAngelo}, 4/ours/{\textbf{Ours}}}
      \node[anchor=south] at (\lw+\c*\cw+\c*\gap+0.5*\cw, 2*\chh+0.02) {\strut\t};
    \foreach \c/\n in {0/src, 1/d3dg, 2/scgs, 3/moangelo, 4/ours}
      \node[img] at (\lw+\c*\cw+\c*\gap, \chh) {\includegraphics[width=\cw cm]{\corrdir/\n}};
    \foreach \c/\n in {0/ref, 1/err_d3dg, 2/err_scgs, 3/err_moangelo, 4/err_ours}
      \node[img] at (\lw+\c*\cw+\c*\gap, 0) {\includegraphics[width=\cw cm]{\corrdir/\n}};
    \foreach \c/\n/\t in {5/noflow/{$-\mathcal{L}_{\mathrm{flow}}$}, 6/nocross/{$-$ flow fields}} {
      \node[anchor=south] at (\lw+\sep+\c*\cw+\c*\gap+0.5*\cw, 2*\chh+0.02) {\strut\t};
      \node[img] at (\lw+\sep+\c*\cw+\c*\gap, \chh) {\includegraphics[width=\cw cm]{\abg/corr_\n}};
      \node[img] at (\lw+\sep+\c*\cw+\c*\gap, 0) {\includegraphics[width=\cw cm]{\abg/corr_err_\n}};
    }
    \draw[tzIn!50, line width=0.4pt, dashed] (\lw+5*\cw+4.5*\gap+0.5*\sep, -0.02) -- (\lw+5*\cw+4.5*\gap+0.5*\sep, 2*\chh+0.30);
    \draw[tzOurs, line width=0.6pt, rounded corners=1pt] (\lw+4*\cw+4*\gap, -0.02) rectangle (\lw+5*\cw+4*\gap, 2*\chh+0.02);
    \node[rotate=90, anchor=south] at (\lw-0.04, 1.5*\chh) {correspondences};
    \node[rotate=90, anchor=south] at (\lw-0.04, 0.5*\chh) {error};
    \node[font=\tiny, anchor=north, inner sep=1pt] at (\lw+0.5*\cw, -0.03) {GT, frame 23};
    \foreach \c/\v in {1/17.20, 2/16.09, 3/21.63, 4/3.64}
      \node[font=\tiny, anchor=south east, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt] at (\lw+\c*\cw+\c*\gap+\cw-0.02, 0.02) {\v};
    \foreach \c/\v in {5/22.52, 6/22.77}
      \node[font=\tiny, anchor=south east, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt] at (\lw+\sep+\c*\cw+\c*\gap+\cw-0.02, 0.02) {\v};
    \shade[left color={rgb,255:red,255;green,247;blue,189}, middle color={rgb,255:red,252;green,153;blue,36}, right color={rgb,255:red,115;green,13;blue,26}] (\lw+\cw+\gap+0.2,-0.20) rectangle (\lw+\sep+7*\cw+6*\gap-0.25,-0.10);
    \node[anchor=east, inner sep=1pt, font=\tiny] at (\lw+\cw+\gap+0.2,-0.15) {0};
    \node[anchor=west, inner sep=1pt, font=\tiny] at (\lw+\sep+7*\cw+6*\gap-0.25,-0.15) {$\geq$10};
  \end{tikzpicture}}
  \end{minipage}\hfill
  \begin{minipage}[b]{0.409\textwidth}\centering
  
  \newcommand{\corrdir}{imgs/corr}
  \resizebox{\linewidth}{!}{\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, text=tzInk,
      img/.style={anchor=south west, inner sep=0}]
    \def\cw{1.49}\def\gap{0.02}\def\lw{0.32}
    \def\chh{1.563}
    \foreach \c/\n/\t in {0/src/{Frame 1}, 1/fm/{FM}, 2/ulrssm/{ULRSSM}, 3/hybrid/{Hybrid FM}, 4/ours/{\textbf{Ours}}}
      \node[anchor=south] at (\lw+\c*\cw+\c*\gap+0.5*\cw, 2*1.705+0.0675) {\strut\t};
    \foreach \c/\n in {0/src, 1/fm, 2/ulrssm, 3/hybrid, 4/ours}
      \node[img] at (\lw+\c*\cw+\c*\gap, \chh) {\includegraphics[width=\cw cm]{\corrdir/\n.png}};
    \foreach \c/\n in {0/ref, 1/err_fm, 2/err_ulrssm, 3/err_hybrid, 4/err_ours}
      \node[img] at (\lw+\c*\cw+\c*\gap, 0) {\includegraphics[width=\cw cm]{\corrdir/\n.png}};
    \draw[tzOurs, line width=0.6pt, rounded corners=1pt] (\lw+4*\cw+4*\gap, -0.02) rectangle (\lw+5*\cw+4*\gap, 2*\chh+0.02);
    \node[rotate=90, anchor=south] at (\lw-0.04, 1.5*\chh) {correspondences};
    \node[rotate=90, anchor=south] at (\lw-0.04, 0.5*\chh) {error};
    
    \node[font=\tiny, anchor=north, inner sep=1pt] at (\lw+0.5*\cw, -0.03) {GT, frame 25};
    \foreach \c/\v in {1/15.72, 2/18.99, 3/17.07, 4/3.44}
      \node[font=\tiny, anchor=south east, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt] at (\lw+\c*\cw+\c*\gap+\cw-0.02, 0.02) {\v};
    \shade[left color={rgb,255:red,255;green,247;blue,189}, middle color={rgb,255:red,252;green,153;blue,36}, right color={rgb,255:red,115;green,13;blue,26}] (\lw+\cw+\gap+0.2,-0.20) rectangle (\lw+5*\cw+4*\gap-0.25,-0.10);
    \node[anchor=east, inner sep=1pt, font=\tiny] at (\lw+\cw+\gap+0.2,-0.15) {0};
    \node[anchor=west, inner sep=1pt, font=\tiny] at (\lw+5*\cw+4*\gap-0.25,-0.15) {$\geq$10};
  \end{tikzpicture}}
  \end{minipage}
\vspace{-4pt}
  \caption{\textbf{Correspondence evaluation} on DeformingThings4D peasantgirl: points of frame~1 carried to a later frame, colored by their frame-1 position and by their geodesic error ($\times 100$, mean in the corner). Left: reconstruction competitors and ablation. Right: shape matching, run on the ground-truth meshes; over all scenes, chained Hybrid FM is slightly more accurate than ours (App.~\ref{sec:supp_corr}).}
  \label{fig:corr_fig}
\vspace{-8pt}
\end{figure*}


==> figures/corr_gallery.tex <==
\begin{figure*}[p]
\centering
\definecolor{tzOurs}{RGB}{14,128,229}\definecolor{tzInk}{RGB}{24,28,40}
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, text=tzInk, img/.style={anchor=south west, inner sep=0},
    val/.style={font=\tiny, anchor=south east, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt}]
\begin{scope}[shift={(0,0.000)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (0.400,18.160) {ninja\_KettlebellSwing};
\node[anchor=south, inner sep=1pt] at (0.877,17.820) {frame 1};
\node[anchor=south, inner sep=1pt] at (1.830,17.820) {13};
\node[anchor=south, inner sep=1pt] at (2.783,17.820) {25};
\node[anchor=south, inner sep=1pt] at (3.736,17.820) {37};
\node[anchor=south, inner sep=1pt] at (4.689,17.820) {49};
\node[img] at (0.400,15.822) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/src}};
\node[img] at (1.353,15.822) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/ref_13}};
\node[img] at (2.306,15.822) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/ref_25}};
\node[img] at (3.259,15.822) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/ref_37}};
\node[img] at (4.212,15.822) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/ref_49}};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,16.811) {GT};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,13.844) {Dyn.\ 3DGS};
\node[img] at (0.400,13.844) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/src}};
\node[img] at (0.400,11.867) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/err_src}};
\node[val] at (1.333,11.887) {0};
\node[img] at (1.353,13.844) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/d3dg_13}};
\node[img] at (1.353,11.867) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/err_d3dg_13}};
\node[val] at (2.286,11.887) {3.52};
\node[img] at (2.306,13.844) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/d3dg_25}};
\node[img] at (2.306,11.867) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/err_d3dg_25}};
\node[val] at (3.239,11.887) {4.97};
\node[img] at (3.259,13.844) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/d3dg_37}};
\node[img] at (3.259,11.867) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/err_d3dg_37}};
\node[val] at (4.192,11.887) {4.13};
\node[img] at (4.212,13.844) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/d3dg_49}};
\node[img] at (4.212,11.867) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/err_d3dg_49}};
\node[val] at (5.146,11.887) {3.12};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,9.889) {SC-GS};
\node[img] at (0.400,9.889) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/src}};
\node[img] at (0.400,7.911) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/err_src}};
\node[val] at (1.333,7.931) {0};
\node[img] at (1.353,9.889) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/scgs_13}};
\node[img] at (1.353,7.911) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/err_scgs_13}};
\node[val] at (2.286,7.931) {\textbf{3.05}};
\node[img] at (2.306,9.889) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/scgs_25}};
\node[img] at (2.306,7.911) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/err_scgs_25}};
\node[val] at (3.239,7.931) {\textbf{4.04}};
\node[img] at (3.259,9.889) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/scgs_37}};
\node[img] at (3.259,7.911) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/err_scgs_37}};
\node[val] at (4.192,7.931) {\textbf{3.53}};
\node[img] at (4.212,9.889) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/scgs_49}};
\node[img] at (4.212,7.911) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/err_scgs_49}};
\node[val] at (5.146,7.931) {\textbf{2.26}};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,5.933) {MoAngelo};
\node[img] at (0.400,5.933) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/src}};
\node[img] at (0.400,3.956) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/err_src}};
\node[val] at (1.333,3.976) {0};
\node[img] at (1.353,5.933) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/moangelo_13}};
\node[img] at (1.353,3.956) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/err_moangelo_13}};
\node[val] at (2.286,3.976) {3.76};
\node[img] at (2.306,5.933) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/moangelo_25}};
\node[img] at (2.306,3.956) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/err_moangelo_25}};
\node[val] at (3.239,3.976) {8.98};
\node[img] at (3.259,5.933) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/moangelo_37}};
\node[img] at (3.259,3.956) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/err_moangelo_37}};
\node[val] at (4.192,3.976) {7.88};
\node[img] at (4.212,5.933) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/moangelo_49}};
\node[img] at (4.212,3.956) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/err_moangelo_49}};
\node[val] at (5.146,3.976) {2.65};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,1.978) {\textbf{Ours}};
\node[img] at (0.400,1.978) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/src}};
\node[img] at (0.400,0.000) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/err_src}};
\node[val] at (1.333,0.020) {0};
\node[img] at (1.353,1.978) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/ours_13}};
\node[img] at (1.353,0.000) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/err_ours_13}};
\node[val] at (2.286,0.020) {3.73};
\node[img] at (2.306,1.978) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/ours_25}};
\node[img] at (2.306,0.000) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/err_ours_25}};
\node[val] at (3.239,0.020) {4.40};
\node[img] at (3.259,1.978) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/ours_37}};
\node[img] at (3.259,0.000) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/err_ours_37}};
\node[val] at (4.192,0.020) {4.03};
\node[img] at (4.212,1.978) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/ours_49}};
\node[img] at (4.212,0.000) {\includegraphics[width=0.953cm,height=1.978cm]{imgs/corr_gallery/ninja/err_ours_49}};
\node[val] at (5.146,0.020) {2.94};
\draw[tzOurs, line width=0.6pt, rounded corners=1pt] (0.380,-0.020) rectangle (5.186,3.976);
\end{scope}
\begin{scope}[shift={(0,0.000)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (5.466,18.160) {AJ\_BigStomachHit};
\node[anchor=south, inner sep=1pt] at (6.028,17.820) {frame 1};
\node[anchor=south, inner sep=1pt] at (7.152,17.820) {13};
\node[anchor=south, inner sep=1pt] at (8.277,17.820) {25};
\node[anchor=south, inner sep=1pt] at (9.402,17.820) {37};
\node[anchor=south, inner sep=1pt] at (10.526,17.820) {49};
\node[img] at (5.466,15.822) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/src}};
\node[img] at (6.590,15.822) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/ref_13}};
\node[img] at (7.715,15.822) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/ref_25}};
\node[img] at (8.839,15.822) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/ref_37}};
\node[img] at (9.964,15.822) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/ref_49}};
\node[img] at (5.466,13.844) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/src}};
\node[img] at (5.466,11.867) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/err_src}};
\node[val] at (6.570,11.887) {0};
\node[img] at (6.590,13.844) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/d3dg_13}};
\node[img] at (6.590,11.867) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/err_d3dg_13}};
\node[val] at (7.695,11.887) {10.96};
\node[img] at (7.715,13.844) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/d3dg_25}};
\node[img] at (7.715,11.867) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/err_d3dg_25}};
\node[val] at (8.819,11.887) {11.89};
\node[img] at (8.839,13.844) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/d3dg_37}};
\node[img] at (8.839,11.867) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/err_d3dg_37}};
\node[val] at (9.944,11.887) {9.16};
\node[img] at (9.964,13.844) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/d3dg_49}};
\node[img] at (9.964,11.867) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/err_d3dg_49}};
\node[val] at (11.068,11.887) {7.05};
\node[img] at (5.466,9.889) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/src}};
\node[img] at (5.466,7.911) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/err_src}};
\node[val] at (6.570,7.931) {0};
\node[img] at (6.590,9.889) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/scgs_13}};
\node[img] at (6.590,7.911) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/err_scgs_13}};
\node[val] at (7.695,7.931) {\textbf{2.70}};
\node[img] at (7.715,9.889) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/scgs_25}};
\node[img] at (7.715,7.911) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/err_scgs_25}};
\node[val] at (8.819,7.931) {\textbf{2.35}};
\node[img] at (8.839,9.889) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/scgs_37}};
\node[img] at (8.839,7.911) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/err_scgs_37}};
\node[val] at (9.944,7.931) {\textbf{1.45}};
\node[img] at (9.964,9.889) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/scgs_49}};
\node[img] at (9.964,7.911) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/err_scgs_49}};
\node[val] at (11.068,7.931) {\textbf{0.63}};
\node[img] at (5.466,5.933) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/src}};
\node[img] at (5.466,3.956) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/err_src}};
\node[val] at (6.570,3.976) {0};
\node[img] at (6.590,5.933) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/moangelo_13}};
\node[img] at (6.590,3.956) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/err_moangelo_13}};
\node[val] at (7.695,3.976) {13.39};
\node[img] at (7.715,5.933) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/moangelo_25}};
\node[img] at (7.715,3.956) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/err_moangelo_25}};
\node[val] at (8.819,3.976) {10.69};
\node[img] at (8.839,5.933) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/moangelo_37}};
\node[img] at (8.839,3.956) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/err_moangelo_37}};
\node[val] at (9.944,3.976) {5.90};
\node[img] at (9.964,5.933) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/moangelo_49}};
\node[img] at (9.964,3.956) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/err_moangelo_49}};
\node[val] at (11.068,3.976) {4.71};
\node[img] at (5.466,1.978) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/src}};
\node[img] at (5.466,0.000) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/err_src}};
\node[val] at (6.570,0.020) {0};
\node[img] at (6.590,1.978) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/ours_13}};
\node[img] at (6.590,0.000) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/err_ours_13}};
\node[val] at (7.695,0.020) {3.36};
\node[img] at (7.715,1.978) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/ours_25}};
\node[img] at (7.715,0.000) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/err_ours_25}};
\node[val] at (8.819,0.020) {2.63};
\node[img] at (8.839,1.978) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/ours_37}};
\node[img] at (8.839,0.000) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/err_ours_37}};
\node[val] at (9.944,0.020) {2.52};
\node[img] at (9.964,1.978) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/ours_49}};
\node[img] at (9.964,0.000) {\includegraphics[width=1.125cm,height=1.978cm]{imgs/corr_gallery/aj/err_ours_49}};
\node[val] at (11.068,0.020) {2.61};
\draw[tzOurs, line width=0.6pt, rounded corners=1pt] (5.446,-0.020) rectangle (11.108,3.976);
\end{scope}
\begin{scope}[shift={(0,0.000)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (11.388,18.160) {dragonOF2\_act11};
\node[anchor=south, inner sep=1pt] at (11.988,17.820) {frame 1};
\node[anchor=south, inner sep=1pt] at (13.186,17.820) {13};
\node[anchor=south, inner sep=1pt] at (14.384,17.820) {25};
\node[anchor=south, inner sep=1pt] at (15.582,17.820) {37};
\node[anchor=south, inner sep=1pt] at (16.781,17.820) {49};
\node[img] at (11.388,15.822) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/src}};
\node[img] at (12.587,15.822) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/ref_13}};
\node[img] at (13.785,15.822) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/ref_25}};
\node[img] at (14.983,15.822) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/ref_37}};
\node[img] at (16.181,15.822) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/ref_49}};
\node[img] at (11.388,13.844) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/src}};
\node[img] at (11.388,11.867) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/err_src}};
\node[val] at (12.567,11.887) {0};
\node[img] at (12.587,13.844) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/d3dg_13}};
\node[img] at (12.587,11.867) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/err_d3dg_13}};
\node[val] at (13.765,11.887) {9.49};
\node[img] at (13.785,13.844) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/d3dg_25}};
\node[img] at (13.785,11.867) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/err_d3dg_25}};
\node[val] at (14.963,11.887) {11.08};
\node[img] at (14.983,13.844) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/d3dg_37}};
\node[img] at (14.983,11.867) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/err_d3dg_37}};
\node[val] at (16.161,11.887) {21.13};
\node[img] at (16.181,13.844) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/d3dg_49}};
\node[img] at (16.181,11.867) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/err_d3dg_49}};
\node[val] at (17.360,11.887) {19.41};
\node[img] at (11.388,9.889) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/src}};
\node[img] at (11.388,7.911) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/err_src}};
\node[val] at (12.567,7.931) {0};
\node[img] at (12.587,9.889) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/scgs_13}};
\node[img] at (12.587,7.911) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/err_scgs_13}};
\node[val] at (13.765,7.931) {5.30};
\node[img] at (13.785,9.889) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/scgs_25}};
\node[img] at (13.785,7.911) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/err_scgs_25}};
\node[val] at (14.963,7.931) {7.43};
\node[img] at (14.983,9.889) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/scgs_37}};
\node[img] at (14.983,7.911) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/err_scgs_37}};
\node[val] at (16.161,7.931) {12.42};
\node[img] at (16.181,9.889) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/scgs_49}};
\node[img] at (16.181,7.911) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/err_scgs_49}};
\node[val] at (17.360,7.931) {12.79};
\node[img] at (11.388,5.933) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/src}};
\node[img] at (11.388,3.956) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/err_src}};
\node[val] at (12.567,3.976) {0};
\node[img] at (12.587,5.933) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/moangelo_13}};
\node[img] at (12.587,3.956) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/err_moangelo_13}};
\node[val] at (13.765,3.976) {6.56};
\node[img] at (13.785,5.933) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/moangelo_25}};
\node[img] at (13.785,3.956) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/err_moangelo_25}};
\node[val] at (14.963,3.976) {9.89};
\node[img] at (14.983,5.933) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/moangelo_37}};
\node[img] at (14.983,3.956) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/err_moangelo_37}};
\node[val] at (16.161,3.976) {15.25};
\node[img] at (16.181,5.933) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/moangelo_49}};
\node[img] at (16.181,3.956) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/err_moangelo_49}};
\node[val] at (17.360,3.976) {20.13};
\node[img] at (11.388,1.978) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/src}};
\node[img] at (11.388,0.000) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/err_src}};
\node[val] at (12.567,0.020) {0};
\node[img] at (12.587,1.978) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/ours_13}};
\node[img] at (12.587,0.000) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/err_ours_13}};
\node[val] at (13.765,0.020) {\textbf{2.60}};
\node[img] at (13.785,1.978) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/ours_25}};
\node[img] at (13.785,0.000) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/err_ours_25}};
\node[val] at (14.963,0.020) {\textbf{3.79}};
\node[img] at (14.983,1.978) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/ours_37}};
\node[img] at (14.983,0.000) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/err_ours_37}};
\node[val] at (16.161,0.020) {\textbf{6.66}};
\node[img] at (16.181,1.978) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/ours_49}};
\node[img] at (16.181,0.000) {\includegraphics[width=1.198cm,height=1.978cm]{imgs/corr_gallery/dragon/err_ours_49}};
\node[val] at (17.360,0.020) {\textbf{6.95}};
\draw[tzOurs, line width=0.6pt, rounded corners=1pt] (11.368,-0.020) rectangle (17.400,3.976);
\end{scope}
\shade[left color={rgb,255:red,255;green,247;blue,189}, middle color={rgb,255:red,252;green,153;blue,36}, right color={rgb,255:red,115;green,13;blue,26}] (5.214,-0.350) rectangle (12.166,-0.250);
\node[anchor=east, inner sep=1pt, font=\tiny] at (5.214,-0.300) {geodesic error 0};
\node[anchor=west, inner sep=1pt, font=\tiny] at (12.166,-0.300) {$\geq$10};
\end{tikzpicture}
\caption{\textbf{Correspondences on all DeformingThings4D scenes} (this and the next three figures). Points of frame~1 are carried to frames 13, 25, 37 and 49 by each method's own correspondences and drawn on the ground-truth surface of that frame, as in \Cref{fig:corr_fig}: colored by their frame-1 position, and by their geodesic error ($\times 100$, as in \Cref{tab:correspondence}; mean of the frame in the corner, lowest of the four methods in bold). Top row: frame~1 and the true colors at each frame; frame~1 of every method shows the query points themselves (error 0 by construction). One camera per scene for all frames.}
\label{fig:corr_gallery_1}
\end{figure*}

\begin{figure*}[p]
\centering
\definecolor{tzOurs}{RGB}{14,128,229}\definecolor{tzInk}{RGB}{24,28,40}
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, text=tzInk, img/.style={anchor=south west, inner sep=0},
    val/.style={font=\tiny, anchor=south east, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt}]
\begin{scope}[shift={(0,0.000)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (0.400,17.624) {peasantgirl\_Martelo2};
\node[anchor=south, inner sep=1pt] at (1.232,17.284) {frame 1};
\node[anchor=south, inner sep=1pt] at (2.896,17.284) {13};
\node[anchor=south, inner sep=1pt] at (4.560,17.284) {25};
\node[anchor=south, inner sep=1pt] at (6.224,17.284) {37};
\node[anchor=south, inner sep=1pt] at (7.889,17.284) {49};
\node[img] at (0.400,15.346) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/src}};
\node[img] at (2.064,15.346) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/ref_13}};
\node[img] at (3.728,15.346) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/ref_25}};
\node[img] at (5.392,15.346) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/ref_37}};
\node[img] at (7.057,15.346) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/ref_49}};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,16.305) {GT};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,13.428) {Dyn.\ 3DGS};
\node[img] at (0.400,13.428) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/src}};
\node[img] at (0.400,11.510) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/err_src}};
\node[val] at (2.044,11.530) {0};
\node[img] at (2.064,13.428) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/d3dg_13}};
\node[img] at (2.064,11.510) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/err_d3dg_13}};
\node[val] at (3.708,11.530) {11.05};
\node[img] at (3.728,13.428) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/d3dg_25}};
\node[img] at (3.728,11.510) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/err_d3dg_25}};
\node[val] at (5.372,11.530) {17.38};
\node[img] at (5.392,13.428) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/d3dg_37}};
\node[img] at (5.392,11.510) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/err_d3dg_37}};
\node[val] at (7.037,11.530) {20.03};
\node[img] at (7.057,13.428) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/d3dg_49}};
\node[img] at (7.057,11.510) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/err_d3dg_49}};
\node[val] at (8.701,11.530) {19.49};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,9.591) {SC-GS};
\node[img] at (0.400,9.591) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/src}};
\node[img] at (0.400,7.673) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/err_src}};
\node[val] at (2.044,7.693) {0};
\node[img] at (2.064,9.591) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/scgs_13}};
\node[img] at (2.064,7.673) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/err_scgs_13}};
\node[val] at (3.708,7.693) {12.93};
\node[img] at (3.728,9.591) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/scgs_25}};
\node[img] at (3.728,7.673) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/err_scgs_25}};
\node[val] at (5.372,7.693) {15.76};
\node[img] at (5.392,9.591) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/scgs_37}};
\node[img] at (5.392,7.673) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/err_scgs_37}};
\node[val] at (7.037,7.693) {8.81};
\node[img] at (7.057,9.591) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/scgs_49}};
\node[img] at (7.057,7.673) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/err_scgs_49}};
\node[val] at (8.701,7.693) {\textbf{0.55}};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,5.755) {MoAngelo};
\node[img] at (0.400,5.755) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/src}};
\node[img] at (0.400,3.837) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/err_src}};
\node[val] at (2.044,3.857) {0};
\node[img] at (2.064,5.755) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/moangelo_13}};
\node[img] at (2.064,3.837) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/err_moangelo_13}};
\node[val] at (3.708,3.857) {13.42};
\node[img] at (3.728,5.755) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/moangelo_25}};
\node[img] at (3.728,3.837) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/err_moangelo_25}};
\node[val] at (5.372,3.857) {20.78};
\node[img] at (5.392,5.755) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/moangelo_37}};
\node[img] at (5.392,3.837) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/err_moangelo_37}};
\node[val] at (7.037,3.857) {13.62};
\node[img] at (7.057,5.755) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/moangelo_49}};
\node[img] at (7.057,3.837) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/err_moangelo_49}};
\node[val] at (8.701,3.857) {6.14};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,1.918) {\textbf{Ours}};
\node[img] at (0.400,1.918) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/src}};
\node[img] at (0.400,0.000) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/err_src}};
\node[val] at (2.044,0.020) {0};
\node[img] at (2.064,1.918) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/ours_13}};
\node[img] at (2.064,0.000) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/err_ours_13}};
\node[val] at (3.708,0.020) {\textbf{1.87}};
\node[img] at (3.728,1.918) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/ours_25}};
\node[img] at (3.728,0.000) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/err_ours_25}};
\node[val] at (5.372,0.020) {\textbf{3.47}};
\node[img] at (5.392,1.918) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/ours_37}};
\node[img] at (5.392,0.000) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/err_ours_37}};
\node[val] at (7.037,0.020) {\textbf{2.40}};
\node[img] at (7.057,1.918) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/ours_49}};
\node[img] at (7.057,0.000) {\includegraphics[width=1.664cm,height=1.918cm]{imgs/corr_gallery/peasantgirl/err_ours_49}};
\node[val] at (8.701,0.020) {3.56};
\draw[tzOurs, line width=0.6pt, rounded corners=1pt] (0.380,-0.020) rectangle (8.741,3.857);
\end{scope}
\begin{scope}[shift={(0,0.000)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (9.021,17.624) {abe\_CoverToStand};
\node[anchor=south, inner sep=1pt] at (9.859,17.284) {frame 1};
\node[anchor=south, inner sep=1pt] at (11.534,17.284) {13};
\node[anchor=south, inner sep=1pt] at (13.210,17.284) {25};
\node[anchor=south, inner sep=1pt] at (14.886,17.284) {37};
\node[anchor=south, inner sep=1pt] at (16.562,17.284) {49};
\node[img] at (9.021,15.346) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/src}};
\node[img] at (10.697,15.346) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/ref_13}};
\node[img] at (12.372,15.346) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/ref_25}};
\node[img] at (14.048,15.346) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/ref_37}};
\node[img] at (15.724,15.346) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/ref_49}};
\node[img] at (9.021,13.428) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/src}};
\node[img] at (9.021,11.510) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/err_src}};
\node[val] at (10.677,11.530) {0};
\node[img] at (10.697,13.428) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/d3dg_13}};
\node[img] at (10.697,11.510) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/err_d3dg_13}};
\node[val] at (12.352,11.530) {0.82};
\node[img] at (12.372,13.428) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/d3dg_25}};
\node[img] at (12.372,11.510) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/err_d3dg_25}};
\node[val] at (14.028,11.530) {\textbf{1.25}};
\node[img] at (14.048,13.428) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/d3dg_37}};
\node[img] at (14.048,11.510) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/err_d3dg_37}};
\node[val] at (15.704,11.530) {\textbf{1.57}};
\node[img] at (15.724,13.428) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/d3dg_49}};
\node[img] at (15.724,11.510) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/err_d3dg_49}};
\node[val] at (17.380,11.530) {\textbf{1.58}};
\node[img] at (9.021,9.591) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/src}};
\node[img] at (9.021,7.673) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/err_src}};
\node[val] at (10.677,7.693) {0};
\node[img] at (10.697,9.591) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/scgs_13}};
\node[img] at (10.697,7.673) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/err_scgs_13}};
\node[val] at (12.352,7.693) {1.57};
\node[img] at (12.372,9.591) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/scgs_25}};
\node[img] at (12.372,7.673) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/err_scgs_25}};
\node[val] at (14.028,7.693) {2.30};
\node[img] at (14.048,9.591) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/scgs_37}};
\node[img] at (14.048,7.673) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/err_scgs_37}};
\node[val] at (15.704,7.693) {2.42};
\node[img] at (15.724,9.591) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/scgs_49}};
\node[img] at (15.724,7.673) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/err_scgs_49}};
\node[val] at (17.380,7.693) {2.32};
\node[img] at (9.021,5.755) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/src}};
\node[img] at (9.021,3.837) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/err_src}};
\node[val] at (10.677,3.857) {0};
\node[img] at (10.697,5.755) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/moangelo_13}};
\node[img] at (10.697,3.837) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/err_moangelo_13}};
\node[val] at (12.352,3.857) {\textbf{0.74}};
\node[img] at (12.372,5.755) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/moangelo_25}};
\node[img] at (12.372,3.837) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/err_moangelo_25}};
\node[val] at (14.028,3.857) {3.44};
\node[img] at (14.048,5.755) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/moangelo_37}};
\node[img] at (14.048,3.837) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/err_moangelo_37}};
\node[val] at (15.704,3.857) {4.07};
\node[img] at (15.724,5.755) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/moangelo_49}};
\node[img] at (15.724,3.837) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/err_moangelo_49}};
\node[val] at (17.380,3.857) {5.17};
\node[img] at (9.021,1.918) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/src}};
\node[img] at (9.021,0.000) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/err_src}};
\node[val] at (10.677,0.020) {0};
\node[img] at (10.697,1.918) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/ours_13}};
\node[img] at (10.697,0.000) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/err_ours_13}};
\node[val] at (12.352,0.020) {1.17};
\node[img] at (12.372,1.918) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/ours_25}};
\node[img] at (12.372,0.000) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/err_ours_25}};
\node[val] at (14.028,0.020) {2.20};
\node[img] at (14.048,1.918) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/ours_37}};
\node[img] at (14.048,0.000) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/err_ours_37}};
\node[val] at (15.704,0.020) {2.36};
\node[img] at (15.724,1.918) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/ours_49}};
\node[img] at (15.724,0.000) {\includegraphics[width=1.676cm,height=1.918cm]{imgs/corr_gallery/abe/err_ours_49}};
\node[val] at (17.380,0.020) {2.30};
\draw[tzOurs, line width=0.6pt, rounded corners=1pt] (9.001,-0.020) rectangle (17.420,3.857);
\end{scope}
\shade[left color={rgb,255:red,255;green,247;blue,189}, middle color={rgb,255:red,252;green,153;blue,36}, right color={rgb,255:red,115;green,13;blue,26}] (5.220,-0.350) rectangle (12.180,-0.250);
\node[anchor=east, inner sep=1pt, font=\tiny] at (5.220,-0.300) {geodesic error 0};
\node[anchor=west, inner sep=1pt, font=\tiny] at (12.180,-0.300) {$\geq$10};
\end{tikzpicture}
\caption{\textbf{Correspondences on all DeformingThings4D scenes} (continued). The large flat panel of peasantgirl at frame~25 is part of the ground-truth skirt and appears in every row.}
\label{fig:corr_gallery_2}
\end{figure*}

\begin{figure*}[p]
\centering
\definecolor{tzOurs}{RGB}{14,128,229}\definecolor{tzInk}{RGB}{24,28,40}
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, text=tzInk, img/.style={anchor=south west, inner sep=0},
    val/.style={font=\tiny, anchor=south east, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt}]
\begin{scope}[shift={(0,0.000)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (0.400,15.789) {vampire\_MmaKick};
\node[anchor=south, inner sep=1pt] at (1.206,15.449) {frame 1};
\node[anchor=south, inner sep=1pt] at (2.819,15.449) {13};
\node[anchor=south, inner sep=1pt] at (4.432,15.449) {25};
\node[anchor=south, inner sep=1pt] at (6.045,15.449) {37};
\node[anchor=south, inner sep=1pt] at (7.658,15.449) {49};
\node[img] at (0.400,13.715) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/src}};
\node[img] at (2.013,13.715) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/ref_13}};
\node[img] at (3.626,13.715) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/ref_25}};
\node[img] at (5.239,13.715) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/ref_37}};
\node[img] at (6.851,13.715) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/ref_49}};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,14.572) {GT};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,12.001) {Dyn.\ 3DGS};
\node[img] at (0.400,12.001) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/src}};
\node[img] at (0.400,10.286) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/err_src}};
\node[val] at (1.993,10.306) {0};
\node[img] at (2.013,12.001) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/d3dg_13}};
\node[img] at (2.013,10.286) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/err_d3dg_13}};
\node[val] at (3.606,10.306) {\textbf{3.30}};
\node[img] at (3.626,12.001) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/d3dg_25}};
\node[img] at (3.626,10.286) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/err_d3dg_25}};
\node[val] at (5.219,10.306) {15.86};
\node[img] at (5.239,12.001) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/d3dg_37}};
\node[img] at (5.239,10.286) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/err_d3dg_37}};
\node[val] at (6.831,10.306) {20.34};
\node[img] at (6.851,12.001) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/d3dg_49}};
\node[img] at (6.851,10.286) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/err_d3dg_49}};
\node[val] at (8.444,10.306) {17.92};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,8.572) {SC-GS};
\node[img] at (0.400,8.572) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/src}};
\node[img] at (0.400,6.858) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/err_src}};
\node[val] at (1.993,6.878) {0};
\node[img] at (2.013,8.572) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/scgs_13}};
\node[img] at (2.013,6.858) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/err_scgs_13}};
\node[val] at (3.606,6.878) {4.03};
\node[img] at (3.626,8.572) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/scgs_25}};
\node[img] at (3.626,6.858) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/err_scgs_25}};
\node[val] at (5.219,6.878) {\textbf{4.99}};
\node[img] at (5.239,8.572) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/scgs_37}};
\node[img] at (5.239,6.858) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/err_scgs_37}};
\node[val] at (6.831,6.878) {\textbf{1.50}};
\node[img] at (6.851,8.572) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/scgs_49}};
\node[img] at (6.851,6.858) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/err_scgs_49}};
\node[val] at (8.444,6.878) {\textbf{0.67}};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,5.143) {MoAngelo};
\node[img] at (0.400,5.143) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/src}};
\node[img] at (0.400,3.429) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/err_src}};
\node[val] at (1.993,3.449) {0};
\node[img] at (2.013,5.143) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/moangelo_13}};
\node[img] at (2.013,3.429) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/err_moangelo_13}};
\node[val] at (3.606,3.449) {5.00};
\node[img] at (3.626,5.143) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/moangelo_25}};
\node[img] at (3.626,3.429) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/err_moangelo_25}};
\node[val] at (5.219,3.449) {14.27};
\node[img] at (5.239,5.143) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/moangelo_37}};
\node[img] at (5.239,3.429) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/err_moangelo_37}};
\node[val] at (6.831,3.449) {6.67};
\node[img] at (6.851,5.143) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/moangelo_49}};
\node[img] at (6.851,3.429) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/err_moangelo_49}};
\node[val] at (8.444,3.449) {5.23};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,1.714) {\textbf{Ours}};
\node[img] at (0.400,1.714) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/src}};
\node[img] at (0.400,0.000) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/err_src}};
\node[val] at (1.993,0.020) {0};
\node[img] at (2.013,1.714) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/ours_13}};
\node[img] at (2.013,0.000) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/err_ours_13}};
\node[val] at (3.606,0.020) {3.42};
\node[img] at (3.626,1.714) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/ours_25}};
\node[img] at (3.626,0.000) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/err_ours_25}};
\node[val] at (5.219,0.020) {5.27};
\node[img] at (5.239,1.714) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/ours_37}};
\node[img] at (5.239,0.000) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/err_ours_37}};
\node[val] at (6.831,0.020) {4.55};
\node[img] at (6.851,1.714) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/ours_49}};
\node[img] at (6.851,0.000) {\includegraphics[width=1.613cm,height=1.714cm]{imgs/corr_gallery/vampire/err_ours_49}};
\node[val] at (8.444,0.020) {4.45};
\draw[tzOurs, line width=0.6pt, rounded corners=1pt] (0.380,-0.020) rectangle (8.484,3.449);
\end{scope}
\begin{scope}[shift={(0,0.000)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (8.764,15.789) {rabbitFKP\_Damaged2};
\node[anchor=south, inner sep=1pt] at (9.628,15.449) {frame 1};
\node[anchor=south, inner sep=1pt] at (11.355,15.449) {13};
\node[anchor=south, inner sep=1pt] at (13.082,15.449) {25};
\node[anchor=south, inner sep=1pt] at (14.809,15.449) {37};
\node[anchor=south, inner sep=1pt] at (16.536,15.449) {49};
\node[img] at (8.764,13.715) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/src}};
\node[img] at (10.491,13.715) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/ref_13}};
\node[img] at (12.219,13.715) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/ref_25}};
\node[img] at (13.946,13.715) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/ref_37}};
\node[img] at (15.673,13.715) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/ref_49}};
\node[img] at (8.764,12.001) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/src}};
\node[img] at (8.764,10.286) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/err_src}};
\node[val] at (10.471,10.306) {0};
\node[img] at (10.491,12.001) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/d3dg_13}};
\node[img] at (10.491,10.286) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/err_d3dg_13}};
\node[val] at (12.199,10.306) {13.22};
\node[img] at (12.219,12.001) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/d3dg_25}};
\node[img] at (12.219,10.286) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/err_d3dg_25}};
\node[val] at (13.926,10.306) {10.50};
\node[img] at (13.946,12.001) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/d3dg_37}};
\node[img] at (13.946,10.286) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/err_d3dg_37}};
\node[val] at (15.653,10.306) {\textbf{10.40}};
\node[img] at (15.673,12.001) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/d3dg_49}};
\node[img] at (15.673,10.286) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/err_d3dg_49}};
\node[val] at (17.380,10.306) {\textbf{8.85}};
\node[img] at (8.764,8.572) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/src}};
\node[img] at (8.764,6.858) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/err_src}};
\node[val] at (10.471,6.878) {0};
\node[img] at (10.491,8.572) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/scgs_13}};
\node[img] at (10.491,6.858) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/err_scgs_13}};
\node[val] at (12.199,6.878) {12.72};
\node[img] at (12.219,8.572) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/scgs_25}};
\node[img] at (12.219,6.858) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/err_scgs_25}};
\node[val] at (13.926,6.878) {21.97};
\node[img] at (13.946,8.572) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/scgs_37}};
\node[img] at (13.946,6.858) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/err_scgs_37}};
\node[val] at (15.653,6.878) {23.09};
\node[img] at (15.673,8.572) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/scgs_49}};
\node[img] at (15.673,6.858) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/err_scgs_49}};
\node[val] at (17.380,6.878) {24.05};
\node[img] at (8.764,5.143) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/src}};
\node[img] at (8.764,3.429) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/err_src}};
\node[val] at (10.471,3.449) {0};
\node[img] at (10.491,5.143) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/moangelo_13}};
\node[img] at (10.491,3.429) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/err_moangelo_13}};
\node[val] at (12.199,3.449) {\textbf{6.70}};
\node[img] at (12.219,5.143) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/moangelo_25}};
\node[img] at (12.219,3.429) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/err_moangelo_25}};
\node[val] at (13.926,3.449) {16.04};
\node[img] at (13.946,5.143) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/moangelo_37}};
\node[img] at (13.946,3.429) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/err_moangelo_37}};
\node[val] at (15.653,3.449) {14.85};
\node[img] at (15.673,5.143) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/moangelo_49}};
\node[img] at (15.673,3.429) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/err_moangelo_49}};
\node[val] at (17.380,3.449) {14.61};
\node[img] at (8.764,1.714) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/src}};
\node[img] at (8.764,0.000) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/err_src}};
\node[val] at (10.471,0.020) {0};
\node[img] at (10.491,1.714) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/ours_13}};
\node[img] at (10.491,0.000) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/err_ours_13}};
\node[val] at (12.199,0.020) {7.42};
\node[img] at (12.219,1.714) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/ours_25}};
\node[img] at (12.219,0.000) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/err_ours_25}};
\node[val] at (13.926,0.020) {\textbf{9.97}};
\node[img] at (13.946,1.714) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/ours_37}};
\node[img] at (13.946,0.000) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/err_ours_37}};
\node[val] at (15.653,0.020) {11.75};
\node[img] at (15.673,1.714) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/ours_49}};
\node[img] at (15.673,0.000) {\includegraphics[width=1.727cm,height=1.714cm]{imgs/corr_gallery/rabbit/err_ours_49}};
\node[val] at (17.380,0.020) {12.19};
\draw[tzOurs, line width=0.6pt, rounded corners=1pt] (8.744,-0.020) rectangle (17.420,3.449);
\end{scope}
\shade[left color={rgb,255:red,255;green,247;blue,189}, middle color={rgb,255:red,252;green,153;blue,36}, right color={rgb,255:red,115;green,13;blue,26}] (5.220,-0.350) rectangle (12.180,-0.250);
\node[anchor=east, inner sep=1pt, font=\tiny] at (5.220,-0.300) {geodesic error 0};
\node[anchor=west, inner sep=1pt, font=\tiny] at (12.180,-0.300) {$\geq$10};
\end{tikzpicture}
\caption{\textbf{Correspondences on all DeformingThings4D scenes} (continued).}
\label{fig:corr_gallery_3}
\end{figure*}

\begin{figure*}[p]
\centering
\definecolor{tzOurs}{RGB}{14,128,229}\definecolor{tzInk}{RGB}{24,28,40}
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, text=tzInk, img/.style={anchor=south west, inner sep=0},
    val/.style={font=\tiny, anchor=south east, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt}]
\begin{scope}[shift={(0,0.000)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (0.400,9.535) {grizzRSS\_Attack5};
\node[anchor=south, inner sep=1pt] at (1.079,9.195) {frame 1};
\node[anchor=south, inner sep=1pt] at (2.437,9.195) {13};
\node[anchor=south, inner sep=1pt] at (3.795,9.195) {25};
\node[anchor=south, inner sep=1pt] at (5.153,9.195) {37};
\node[anchor=south, inner sep=1pt] at (6.510,9.195) {49};
\node[img] at (0.400,8.156) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/src}};
\node[img] at (1.758,8.156) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/ref_13}};
\node[img] at (3.116,8.156) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/ref_25}};
\node[img] at (4.474,8.156) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/ref_37}};
\node[img] at (5.831,8.156) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/ref_49}};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,8.665) {GT};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,7.136) {Dyn.\ 3DGS};
\node[img] at (0.400,7.136) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/src}};
\node[img] at (0.400,6.117) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/err_src}};
\node[val] at (1.738,6.137) {0};
\node[img] at (1.758,7.136) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/d3dg_13}};
\node[img] at (1.758,6.117) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/err_d3dg_13}};
\node[val] at (3.096,6.137) {1.61};
\node[img] at (3.116,7.136) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/d3dg_25}};
\node[img] at (3.116,6.117) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/err_d3dg_25}};
\node[val] at (4.454,6.137) {2.02};
\node[img] at (4.474,7.136) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/d3dg_37}};
\node[img] at (4.474,6.117) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/err_d3dg_37}};
\node[val] at (5.811,6.137) {2.14};
\node[img] at (5.831,7.136) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/d3dg_49}};
\node[img] at (5.831,6.117) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/err_d3dg_49}};
\node[val] at (7.169,6.137) {1.42};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,5.097) {SC-GS};
\node[img] at (0.400,5.097) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/src}};
\node[img] at (0.400,4.078) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/err_src}};
\node[val] at (1.738,4.098) {0};
\node[img] at (1.758,5.097) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/scgs_13}};
\node[img] at (1.758,4.078) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/err_scgs_13}};
\node[val] at (3.096,4.098) {\textbf{1.39}};
\node[img] at (3.116,5.097) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/scgs_25}};
\node[img] at (3.116,4.078) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/err_scgs_25}};
\node[val] at (4.454,4.098) {\textbf{2.00}};
\node[img] at (4.474,5.097) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/scgs_37}};
\node[img] at (4.474,4.078) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/err_scgs_37}};
\node[val] at (5.811,4.098) {\textbf{1.70}};
\node[img] at (5.831,5.097) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/scgs_49}};
\node[img] at (5.831,4.078) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/err_scgs_49}};
\node[val] at (7.169,4.098) {\textbf{0.49}};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,3.058) {MoAngelo};
\node[img] at (0.400,3.058) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/src}};
\node[img] at (0.400,2.039) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/err_src}};
\node[val] at (1.738,2.059) {0};
\node[img] at (1.758,3.058) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/moangelo_13}};
\node[img] at (1.758,2.039) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/err_moangelo_13}};
\node[val] at (3.096,2.059) {2.14};
\node[img] at (3.116,3.058) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/moangelo_25}};
\node[img] at (3.116,2.039) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/err_moangelo_25}};
\node[val] at (4.454,2.059) {5.11};
\node[img] at (4.474,3.058) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/moangelo_37}};
\node[img] at (4.474,2.039) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/err_moangelo_37}};
\node[val] at (5.811,2.059) {4.13};
\node[img] at (5.831,3.058) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/moangelo_49}};
\node[img] at (5.831,2.039) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/err_moangelo_49}};
\node[val] at (7.169,2.059) {1.50};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,1.019) {\textbf{Ours}};
\node[img] at (0.400,1.019) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/src}};
\node[img] at (0.400,0.000) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/err_src}};
\node[val] at (1.738,0.020) {0};
\node[img] at (1.758,1.019) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/ours_13}};
\node[img] at (1.758,0.000) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/err_ours_13}};
\node[val] at (3.096,0.020) {2.21};
\node[img] at (3.116,1.019) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/ours_25}};
\node[img] at (3.116,0.000) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/err_ours_25}};
\node[val] at (4.454,0.020) {3.03};
\node[img] at (4.474,1.019) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/ours_37}};
\node[img] at (4.474,0.000) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/err_ours_37}};
\node[val] at (5.811,0.020) {3.38};
\node[img] at (5.831,1.019) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/ours_49}};
\node[img] at (5.831,0.000) {\includegraphics[width=1.358cm,height=1.019cm]{imgs/corr_gallery/grizz/err_ours_49}};
\node[val] at (7.169,0.020) {2.48};
\draw[tzOurs, line width=0.6pt, rounded corners=1pt] (0.380,-0.020) rectangle (7.209,2.059);
\end{scope}
\begin{scope}[shift={(0,0.000)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (7.489,9.535) {foxWDFS\_Damaged1};
\node[anchor=south, inner sep=1pt] at (8.441,9.195) {frame 1};
\node[anchor=south, inner sep=1pt] at (10.344,9.195) {13};
\node[anchor=south, inner sep=1pt] at (12.248,9.195) {25};
\node[anchor=south, inner sep=1pt] at (14.151,9.195) {37};
\node[anchor=south, inner sep=1pt] at (16.054,9.195) {49};
\node[img] at (7.489,8.156) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/src}};
\node[img] at (9.393,8.156) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/ref_13}};
\node[img] at (11.296,8.156) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/ref_25}};
\node[img] at (13.199,8.156) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/ref_37}};
\node[img] at (15.103,8.156) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/ref_49}};
\node[img] at (7.489,7.136) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/src}};
\node[img] at (7.489,6.117) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/err_src}};
\node[val] at (9.373,6.137) {0};
\node[img] at (9.393,7.136) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/d3dg_13}};
\node[img] at (9.393,6.117) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/err_d3dg_13}};
\node[val] at (11.276,6.137) {\textbf{2.97}};
\node[img] at (11.296,7.136) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/d3dg_25}};
\node[img] at (11.296,6.117) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/err_d3dg_25}};
\node[val] at (13.179,6.137) {\textbf{2.67}};
\node[img] at (13.199,7.136) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/d3dg_37}};
\node[img] at (13.199,6.117) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/err_d3dg_37}};
\node[val] at (15.083,6.137) {\textbf{2.74}};
\node[img] at (15.103,7.136) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/d3dg_49}};
\node[img] at (15.103,6.117) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/err_d3dg_49}};
\node[val] at (16.986,6.137) {\textbf{2.29}};
\node[img] at (7.489,5.097) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/src}};
\node[img] at (7.489,4.078) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/err_src}};
\node[val] at (9.373,4.098) {0};
\node[img] at (9.393,5.097) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/scgs_13}};
\node[img] at (9.393,4.078) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/err_scgs_13}};
\node[val] at (11.276,4.098) {3.56};
\node[img] at (11.296,5.097) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/scgs_25}};
\node[img] at (11.296,4.078) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/err_scgs_25}};
\node[val] at (13.179,4.098) {4.02};
\node[img] at (13.199,5.097) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/scgs_37}};
\node[img] at (13.199,4.078) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/err_scgs_37}};
\node[val] at (15.083,4.098) {4.82};
\node[img] at (15.103,5.097) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/scgs_49}};
\node[img] at (15.103,4.078) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/err_scgs_49}};
\node[val] at (16.986,4.098) {5.50};
\node[img] at (7.489,3.058) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/src}};
\node[img] at (7.489,2.039) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/err_src}};
\node[val] at (9.373,2.059) {0};
\node[img] at (9.393,3.058) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/moangelo_13}};
\node[img] at (9.393,2.039) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/err_moangelo_13}};
\node[val] at (11.276,2.059) {4.48};
\node[img] at (11.296,3.058) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/moangelo_25}};
\node[img] at (11.296,2.039) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/err_moangelo_25}};
\node[val] at (13.179,2.059) {4.86};
\node[img] at (13.199,3.058) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/moangelo_37}};
\node[img] at (13.199,2.039) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/err_moangelo_37}};
\node[val] at (15.083,2.059) {3.71};
\node[img] at (15.103,3.058) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/moangelo_49}};
\node[img] at (15.103,2.039) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/err_moangelo_49}};
\node[val] at (16.986,2.059) {4.19};
\node[img] at (7.489,1.019) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/src}};
\node[img] at (7.489,0.000) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/err_src}};
\node[val] at (9.373,0.020) {0};
\node[img] at (9.393,1.019) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/ours_13}};
\node[img] at (9.393,0.000) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/err_ours_13}};
\node[val] at (11.276,0.020) {3.12};
\node[img] at (11.296,1.019) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/ours_25}};
\node[img] at (11.296,0.000) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/err_ours_25}};
\node[val] at (13.179,0.020) {4.38};
\node[img] at (13.199,1.019) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/ours_37}};
\node[img] at (13.199,0.000) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/err_ours_37}};
\node[val] at (15.083,0.020) {4.67};
\node[img] at (15.103,1.019) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/ours_49}};
\node[img] at (15.103,0.000) {\includegraphics[width=1.903cm,height=1.019cm]{imgs/corr_gallery/fox/err_ours_49}};
\node[val] at (16.986,0.020) {6.05};
\draw[tzOurs, line width=0.6pt, rounded corners=1pt] (7.469,-0.020) rectangle (17.026,2.059);
\end{scope}
\begin{scope}[shift={(0,-9.925)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (0.400,9.535) {canieLTT\_Damaged4};
\node[anchor=south, inner sep=1pt] at (1.417,9.195) {frame 1};
\node[anchor=south, inner sep=1pt] at (3.450,9.195) {13};
\node[anchor=south, inner sep=1pt] at (5.483,9.195) {25};
\node[anchor=south, inner sep=1pt] at (7.516,9.195) {37};
\node[anchor=south, inner sep=1pt] at (9.549,9.195) {49};
\node[img] at (0.400,8.156) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/src}};
\node[img] at (2.433,8.156) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/ref_13}};
\node[img] at (4.466,8.156) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/ref_25}};
\node[img] at (6.500,8.156) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/ref_37}};
\node[img] at (8.533,8.156) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/ref_49}};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,8.665) {GT};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,7.136) {Dyn.\ 3DGS};
\node[img] at (0.400,7.136) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/src}};
\node[img] at (0.400,6.117) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/err_src}};
\node[val] at (2.413,6.137) {0};
\node[img] at (2.433,7.136) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/d3dg_13}};
\node[img] at (2.433,6.117) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/err_d3dg_13}};
\node[val] at (4.446,6.137) {\textbf{4.18}};
\node[img] at (4.466,7.136) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/d3dg_25}};
\node[img] at (4.466,6.117) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/err_d3dg_25}};
\node[val] at (6.480,6.137) {\textbf{5.69}};
\node[img] at (6.500,7.136) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/d3dg_37}};
\node[img] at (6.500,6.117) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/err_d3dg_37}};
\node[val] at (8.513,6.137) {\textbf{3.74}};
\node[img] at (8.533,7.136) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/d3dg_49}};
\node[img] at (8.533,6.117) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/err_d3dg_49}};
\node[val] at (10.546,6.137) {\textbf{2.23}};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,5.097) {SC-GS};
\node[img] at (0.400,5.097) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/src}};
\node[img] at (0.400,4.078) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/err_src}};
\node[val] at (2.413,4.098) {0};
\node[img] at (2.433,5.097) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/scgs_13}};
\node[img] at (2.433,4.078) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/err_scgs_13}};
\node[val] at (4.446,4.098) {10.74};
\node[img] at (4.466,5.097) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/scgs_25}};
\node[img] at (4.466,4.078) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/err_scgs_25}};
\node[val] at (6.480,4.098) {20.32};
\node[img] at (6.500,5.097) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/scgs_37}};
\node[img] at (6.500,4.078) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/err_scgs_37}};
\node[val] at (8.513,4.098) {41.50};
\node[img] at (8.533,5.097) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/scgs_49}};
\node[img] at (8.533,4.078) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/err_scgs_49}};
\node[val] at (10.546,4.098) {42.59};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,3.058) {MoAngelo};
\node[img] at (0.400,3.058) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/src}};
\node[img] at (0.400,2.039) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/err_src}};
\node[val] at (2.413,2.059) {0};
\node[img] at (2.433,3.058) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/moangelo_13}};
\node[img] at (2.433,2.039) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/err_moangelo_13}};
\node[val] at (4.446,2.059) {4.69};
\node[img] at (4.466,3.058) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/moangelo_25}};
\node[img] at (4.466,2.039) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/err_moangelo_25}};
\node[val] at (6.480,2.059) {7.43};
\node[img] at (6.500,3.058) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/moangelo_37}};
\node[img] at (6.500,2.039) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/err_moangelo_37}};
\node[val] at (8.513,2.059) {17.50};
\node[img] at (8.533,3.058) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/moangelo_49}};
\node[img] at (8.533,2.039) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/err_moangelo_49}};
\node[val] at (10.546,2.059) {18.30};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,1.019) {\textbf{Ours}};
\node[img] at (0.400,1.019) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/src}};
\node[img] at (0.400,0.000) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/err_src}};
\node[val] at (2.413,0.020) {0};
\node[img] at (2.433,1.019) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/ours_13}};
\node[img] at (2.433,0.000) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/err_ours_13}};
\node[val] at (4.446,0.020) {4.31};
\node[img] at (4.466,1.019) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/ours_25}};
\node[img] at (4.466,0.000) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/err_ours_25}};
\node[val] at (6.480,0.020) {6.71};
\node[img] at (6.500,1.019) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/ours_37}};
\node[img] at (6.500,0.000) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/err_ours_37}};
\node[val] at (8.513,0.020) {10.11};
\node[img] at (8.533,1.019) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/ours_49}};
\node[img] at (8.533,0.000) {\includegraphics[width=2.033cm,height=1.019cm]{imgs/corr_gallery/canielt/err_ours_49}};
\node[val] at (10.546,0.020) {10.29};
\draw[tzOurs, line width=0.6pt, rounded corners=1pt] (0.380,-0.020) rectangle (10.586,2.059);
\end{scope}
\shade[left color={rgb,255:red,255;green,247;blue,189}, middle color={rgb,255:red,252;green,153;blue,36}, right color={rgb,255:red,115;green,13;blue,26}] (5.102,-10.275) rectangle (11.904,-10.175);
\node[anchor=east, inner sep=1pt, font=\tiny] at (5.102,-10.225) {geodesic error 0};
\node[anchor=west, inner sep=1pt, font=\tiny] at (11.904,-10.225) {$\geq$10};
\end{tikzpicture}
\caption{\textbf{Correspondences on all DeformingThings4D scenes} (continued).}
\label{fig:corr_gallery_4}
\end{figure*}


==> figures/geo_cmp_gallery.tex <==
\begin{figure*}[p]
\centering
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, cell/.style={anchor=north west, inner sep=0},
    val/.style={font=\tiny, anchor=south east, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt}]
\draw[black!45, line width=0.4pt] (0.050,0.420) -- (3.302,0.420);
\node[anchor=south, inner sep=1pt, font=\scriptsize\itshape] at (1.676,0.420) {Static (per frame)};
\draw[black!45, line width=0.4pt] (3.562,0.420) -- (15.414,0.420);
\node[anchor=south, inner sep=1pt, font=\scriptsize\itshape] at (9.488,0.420) {Dynamic};
\draw[black!40, dashed, line width=0.5pt] (3.432,0.720) -- (3.432,-18.243);
\node[anchor=south, inner sep=1pt] at (0.828,0.000) {2DGS};
\node[anchor=south, inner sep=1pt] at (2.524,0.000) {PGSR};
\node[anchor=south, inner sep=1pt] at (4.340,0.000) {NeuS2};
\node[anchor=south, inner sep=1pt] at (6.036,0.000) {AT-GS};
\node[anchor=south, inner sep=1pt] at (7.732,0.000) {SC-GS};
\node[anchor=south, inner sep=1pt] at (9.428,0.000) {DG-Mesh};
\node[anchor=south, inner sep=1pt] at (11.124,0.000) {GauSTAR};
\node[anchor=south, inner sep=1pt] at (12.820,0.000) {MoAngelo};
\node[anchor=south, inner sep=1pt] at (14.636,0.000) {\color[HTML]{0E80E5}\textbf{Ours}};
\node[anchor=south, inner sep=1pt] at (16.452,0.000) {GT};
\node[anchor=north west, inner sep=1pt, fill=white, font=\scriptsize\itshape] at (0.000,-0.140) {DeformingThings4D rabbit};
\node[cell] at (0.000,-0.480) {\includegraphics[width=1.656cm]{imgs/geo_cmp/rabbit/2dgs_15}};
\node[val] at (1.656,-1.932) {1.66};
\node[cell] at (0.000,-1.982) {\includegraphics[width=1.656cm]{imgs/geo_cmp/rabbit/2dgs_15_zoom}};
\node[cell] at (1.696,-0.480) {\includegraphics[width=1.656cm]{imgs/geo_cmp/rabbit/pgsr_15}};
\node[val] at (3.352,-1.932) {8.78};
\node[cell] at (1.696,-1.982) {\includegraphics[width=1.656cm]{imgs/geo_cmp/rabbit/pgsr_15_zoom}};
\node[cell] at (3.512,-0.480) {\includegraphics[width=1.656cm]{imgs/geo_cmp/rabbit/neus2_15}};
\node[val] at (5.168,-1.932) {2.38};
\node[cell] at (3.512,-1.982) {\includegraphics[width=1.656cm]{imgs/geo_cmp/rabbit/neus2_15_zoom}};
\node[cell] at (5.208,-0.480) {\includegraphics[width=1.656cm]{imgs/geo_cmp/rabbit/atgs_15}};
\node[val] at (6.864,-1.932) {2.50};
\node[cell] at (5.208,-1.982) {\includegraphics[width=1.656cm]{imgs/geo_cmp/rabbit/atgs_15_zoom}};
\node[cell] at (6.904,-0.480) {\includegraphics[width=1.656cm]{imgs/geo_cmp/rabbit/scgs_15}};
\node[val] at (8.560,-1.932) {4.71};
\node[cell] at (6.904,-1.982) {\includegraphics[width=1.656cm]{imgs/geo_cmp/rabbit/scgs_15_zoom}};
\node[cell] at (8.600,-0.480) {\includegraphics[width=1.656cm]{imgs/geo_cmp/rabbit/dgmesh_15}};
\node[val] at (10.256,-1.932) {7.21};
\node[cell] at (8.600,-1.982) {\includegraphics[width=1.656cm]{imgs/geo_cmp/rabbit/dgmesh_15_zoom}};
\node[cell] at (10.296,-0.480) {\includegraphics[width=1.656cm]{imgs/geo_cmp/rabbit/gaustar_15}};
\node[val] at (11.952,-1.932) {7.43};
\node[cell] at (10.296,-1.982) {\includegraphics[width=1.656cm]{imgs/geo_cmp/rabbit/gaustar_15_zoom}};
\node[cell] at (11.992,-0.480) {\includegraphics[width=1.656cm]{imgs/geo_cmp/rabbit/moangelo_15}};
\node[val] at (13.648,-1.932) {2.70};
\node[cell] at (11.992,-1.982) {\includegraphics[width=1.656cm]{imgs/geo_cmp/rabbit/moangelo_15_zoom}};
\node[cell] at (13.808,-0.480) {\includegraphics[width=1.656cm]{imgs/geo_cmp/rabbit/ours_15}};
\node[val] at (15.464,-1.932) {\color[HTML]{0E80E5}\bfseries 1.37};
\node[cell] at (13.808,-1.982) {\includegraphics[width=1.656cm]{imgs/geo_cmp/rabbit/ours_15_zoom}};
\node[cell] at (15.624,-0.480) {\includegraphics[width=1.656cm]{imgs/geo_cmp/rabbit/gt_15}};
\node[cell] at (15.624,-1.982) {\includegraphics[width=1.656cm]{imgs/geo_cmp/rabbit/gt_15_zoom}};
\node[anchor=north west, inner sep=1pt, fill=white, font=\scriptsize\itshape] at (0.000,-3.878) {DeformingThings4D fox};
\node[cell] at (0.000,-4.218) {\includegraphics[width=1.656cm]{imgs/geo_cmp/fox/2dgs_42}};
\node[val] at (1.656,-5.213) {3.14};
\node[cell] at (0.000,-5.263) {\includegraphics[width=1.656cm]{imgs/geo_cmp/fox/2dgs_42_zoom}};
\node[cell] at (1.696,-4.218) {\includegraphics[width=1.656cm]{imgs/geo_cmp/fox/pgsr_42}};
\node[val] at (3.352,-5.213) {25.51};
\node[cell] at (1.696,-5.263) {\includegraphics[width=1.656cm]{imgs/geo_cmp/fox/pgsr_42_zoom}};
\node[cell] at (3.512,-4.218) {\includegraphics[width=1.656cm]{imgs/geo_cmp/fox/neus2_42}};
\node[val] at (5.168,-5.213) {3.16};
\node[cell] at (3.512,-5.263) {\includegraphics[width=1.656cm]{imgs/geo_cmp/fox/neus2_42_zoom}};
\node[cell] at (5.208,-4.218) {\includegraphics[width=1.656cm]{imgs/geo_cmp/fox/atgs_42}};
\node[val] at (6.864,-5.213) {4.67};
\node[cell] at (5.208,-5.263) {\includegraphics[width=1.656cm]{imgs/geo_cmp/fox/atgs_42_zoom}};
\node[cell] at (6.904,-4.218) {\includegraphics[width=1.656cm]{imgs/geo_cmp/fox/scgs_42}};
\node[val] at (8.560,-5.213) {4.32};
\node[cell] at (6.904,-5.263) {\includegraphics[width=1.656cm]{imgs/geo_cmp/fox/scgs_42_zoom}};
\node[cell] at (8.600,-4.218) {\includegraphics[width=1.656cm]{imgs/geo_cmp/fox/dgmesh_42}};
\node[val] at (10.256,-5.213) {6.50};
\node[cell] at (8.600,-5.263) {\includegraphics[width=1.656cm]{imgs/geo_cmp/fox/dgmesh_42_zoom}};
\node[cell] at (10.296,-4.218) {\includegraphics[width=1.656cm]{imgs/geo_cmp/fox/gaustar_42}};
\node[val] at (11.952,-5.213) {10.86};
\node[cell] at (10.296,-5.263) {\includegraphics[width=1.656cm]{imgs/geo_cmp/fox/gaustar_42_zoom}};
\node[cell] at (11.992,-4.218) {\includegraphics[width=1.656cm]{imgs/geo_cmp/fox/moangelo_42}};
\node[val] at (13.648,-5.213) {4.53};
\node[cell] at (11.992,-5.263) {\includegraphics[width=1.656cm]{imgs/geo_cmp/fox/moangelo_42_zoom}};
\node[cell] at (13.808,-4.218) {\includegraphics[width=1.656cm]{imgs/geo_cmp/fox/ours_42}};
\node[val] at (15.464,-5.213) {\color[HTML]{0E80E5}\bfseries 2.15};
\node[cell] at (13.808,-5.263) {\includegraphics[width=1.656cm]{imgs/geo_cmp/fox/ours_42_zoom}};
\node[cell] at (15.624,-4.218) {\includegraphics[width=1.656cm]{imgs/geo_cmp/fox/gt_42}};
\node[cell] at (15.624,-5.263) {\includegraphics[width=1.656cm]{imgs/geo_cmp/fox/gt_42_zoom}};
\node[anchor=north west, inner sep=1pt, fill=white, font=\scriptsize\itshape] at (0.000,-7.159) {DeformingThings4D canie};
\node[cell] at (0.000,-7.499) {\includegraphics[width=1.656cm]{imgs/geo_cmp/canielt/2dgs_46}};
\node[val] at (1.656,-8.520) {3.75};
\node[cell] at (0.000,-8.570) {\includegraphics[width=1.656cm]{imgs/geo_cmp/canielt/2dgs_46_zoom}};
\node[cell] at (1.696,-7.499) {\includegraphics[width=1.656cm]{imgs/geo_cmp/canielt/pgsr_46}};
\node[val] at (3.352,-8.520) {37.33};
\node[cell] at (1.696,-8.570) {\includegraphics[width=1.656cm]{imgs/geo_cmp/canielt/pgsr_46_zoom}};
\node[cell] at (3.512,-7.499) {\includegraphics[width=1.656cm]{imgs/geo_cmp/canielt/neus2_46}};
\node[val] at (5.168,-8.520) {4.04};
\node[cell] at (3.512,-8.570) {\includegraphics[width=1.656cm]{imgs/geo_cmp/canielt/neus2_46_zoom}};
\node[cell] at (5.208,-7.499) {\includegraphics[width=1.656cm]{imgs/geo_cmp/canielt/atgs_46}};
\node[val] at (6.864,-8.520) {5.66};
\node[cell] at (5.208,-8.570) {\includegraphics[width=1.656cm]{imgs/geo_cmp/canielt/atgs_46_zoom}};
\node[cell] at (6.904,-7.499) {\includegraphics[width=1.656cm]{imgs/geo_cmp/canielt/scgs_46}};
\node[val] at (8.560,-8.520) {7.11};
\node[cell] at (6.904,-8.570) {\includegraphics[width=1.656cm]{imgs/geo_cmp/canielt/scgs_46_zoom}};
\node[cell] at (8.600,-7.499) {\includegraphics[width=1.656cm]{imgs/geo_cmp/canielt/dgmesh_46}};
\node[val] at (10.256,-8.520) {12.41};
\node[cell] at (8.600,-8.570) {\includegraphics[width=1.656cm]{imgs/geo_cmp/canielt/dgmesh_46_zoom}};
\node[cell] at (10.296,-7.499) {\includegraphics[width=1.656cm]{imgs/geo_cmp/canielt/gaustar_46}};
\node[val] at (11.952,-8.520) {20.27};
\node[cell] at (10.296,-8.570) {\includegraphics[width=1.656cm]{imgs/geo_cmp/canielt/gaustar_46_zoom}};
\node[cell] at (11.992,-7.499) {\includegraphics[width=1.656cm]{imgs/geo_cmp/canielt/moangelo_46}};
\node[val] at (13.648,-8.520) {8.11};
\node[cell] at (11.992,-8.570) {\includegraphics[width=1.656cm]{imgs/geo_cmp/canielt/moangelo_46_zoom}};
\node[cell] at (13.808,-7.499) {\includegraphics[width=1.656cm]{imgs/geo_cmp/canielt/ours_46}};
\node[val] at (15.464,-8.520) {\color[HTML]{0E80E5}\bfseries 2.98};
\node[cell] at (13.808,-8.570) {\includegraphics[width=1.656cm]{imgs/geo_cmp/canielt/ours_46_zoom}};
\node[cell] at (15.624,-7.499) {\includegraphics[width=1.656cm]{imgs/geo_cmp/canielt/gt_46}};
\node[cell] at (15.624,-8.570) {\includegraphics[width=1.656cm]{imgs/geo_cmp/canielt/gt_46_zoom}};
\node[anchor=north west, inner sep=1pt, fill=white, font=\scriptsize\itshape] at (0.000,-10.476) {DeformingThings4D grizz};
\node[cell] at (0.000,-10.816) {\includegraphics[width=1.656cm]{imgs/geo_cmp/grizz/2dgs_25}};
\node[val] at (1.656,-11.755) {8.18};
\node[cell] at (0.000,-11.805) {\includegraphics[width=1.656cm]{imgs/geo_cmp/grizz/2dgs_25_zoom}};
\node[cell] at (1.696,-10.816) {\includegraphics[width=1.656cm]{imgs/geo_cmp/grizz/pgsr_25}};
\node[val] at (3.352,-11.755) {8.37};
\node[cell] at (1.696,-11.805) {\includegraphics[width=1.656cm]{imgs/geo_cmp/grizz/pgsr_25_zoom}};
\node[cell] at (3.512,-10.816) {\includegraphics[width=1.656cm]{imgs/geo_cmp/grizz/neus2_25}};
\node[val] at (5.168,-11.755) {8.51};
\node[cell] at (3.512,-11.805) {\includegraphics[width=1.656cm]{imgs/geo_cmp/grizz/neus2_25_zoom}};
\node[cell] at (5.208,-10.816) {\includegraphics[width=1.656cm]{imgs/geo_cmp/grizz/atgs_25}};
\node[val] at (6.864,-11.755) {10.47};
\node[cell] at (5.208,-11.805) {\includegraphics[width=1.656cm]{imgs/geo_cmp/grizz/atgs_25_zoom}};
\node[cell] at (6.904,-10.816) {\includegraphics[width=1.656cm]{imgs/geo_cmp/grizz/scgs_25}};
\node[val] at (8.560,-11.755) {12.71};
\node[cell] at (6.904,-11.805) {\includegraphics[width=1.656cm]{imgs/geo_cmp/grizz/scgs_25_zoom}};
\node[cell] at (8.600,-10.816) {\includegraphics[width=1.656cm]{imgs/geo_cmp/grizz/dgmesh_25}};
\node[val] at (10.256,-11.755) {19.31};
\node[cell] at (8.600,-11.805) {\includegraphics[width=1.656cm]{imgs/geo_cmp/grizz/dgmesh_25_zoom}};
\node[cell] at (10.296,-10.816) {\includegraphics[width=1.656cm]{imgs/geo_cmp/grizz/gaustar_25}};
\node[val] at (11.952,-11.755) {79.24};
\node[cell] at (10.296,-11.805) {\includegraphics[width=1.656cm]{imgs/geo_cmp/grizz/gaustar_25_zoom}};
\node[cell] at (11.992,-10.816) {\includegraphics[width=1.656cm]{imgs/geo_cmp/grizz/moangelo_25}};
\node[val] at (13.648,-11.755) {9.18};
\node[cell] at (11.992,-11.805) {\includegraphics[width=1.656cm]{imgs/geo_cmp/grizz/moangelo_25_zoom}};
\node[cell] at (13.808,-10.816) {\includegraphics[width=1.656cm]{imgs/geo_cmp/grizz/ours_25}};
\node[val] at (15.464,-11.755) {\color[HTML]{0E80E5}\bfseries 6.14};
\node[cell] at (13.808,-11.805) {\includegraphics[width=1.656cm]{imgs/geo_cmp/grizz/ours_25_zoom}};
\node[cell] at (15.624,-10.816) {\includegraphics[width=1.656cm]{imgs/geo_cmp/grizz/gt_25}};
\node[cell] at (15.624,-11.805) {\includegraphics[width=1.656cm]{imgs/geo_cmp/grizz/gt_25_zoom}};
\node[anchor=north west, inner sep=1pt, fill=white, font=\scriptsize\itshape] at (0.000,-13.701) {DeformingThings4D dragon};
\node[cell] at (0.000,-14.041) {\includegraphics[width=1.656cm]{imgs/geo_cmp/dragon/2dgs_27}};
\node[val] at (1.656,-16.528) {26.10};
\node[cell] at (0.000,-16.578) {\includegraphics[width=1.656cm]{imgs/geo_cmp/dragon/2dgs_27_zoom}};
\node[cell] at (1.696,-14.041) {\includegraphics[width=1.656cm]{imgs/geo_cmp/dragon/pgsr_27}};
\node[val] at (3.352,-16.528) {25.84};
\node[cell] at (1.696,-16.578) {\includegraphics[width=1.656cm]{imgs/geo_cmp/dragon/pgsr_27_zoom}};
\node[cell] at (3.512,-14.041) {\includegraphics[width=1.656cm]{imgs/geo_cmp/dragon/neus2_27}};
\node[val] at (5.168,-16.528) {43.41};
\node[cell] at (3.512,-16.578) {\includegraphics[width=1.656cm]{imgs/geo_cmp/dragon/neus2_27_zoom}};
\node[cell] at (5.208,-14.041) {\includegraphics[width=1.656cm]{imgs/geo_cmp/dragon/atgs_27}};
\node[val] at (6.864,-16.528) {85.07};
\node[cell] at (5.208,-16.578) {\includegraphics[width=1.656cm]{imgs/geo_cmp/dragon/atgs_27_zoom}};
\node[cell] at (6.904,-14.041) {\includegraphics[width=1.656cm]{imgs/geo_cmp/dragon/scgs_27}};
\node[val] at (8.560,-16.528) {34.49};
\node[cell] at (6.904,-16.578) {\includegraphics[width=1.656cm]{imgs/geo_cmp/dragon/scgs_27_zoom}};
\node[cell] at (8.600,-14.041) {\includegraphics[width=1.656cm]{imgs/geo_cmp/dragon/dgmesh_27}};
\node[val] at (10.256,-16.528) {85.42};
\node[cell] at (8.600,-16.578) {\includegraphics[width=1.656cm]{imgs/geo_cmp/dragon/dgmesh_27_zoom}};
\node[cell] at (10.296,-14.041) {\includegraphics[width=1.656cm]{imgs/geo_cmp/dragon/gaustar_27}};
\node[val] at (11.952,-16.528) {1328.86};
\node[cell] at (10.296,-16.578) {\includegraphics[width=1.656cm]{imgs/geo_cmp/dragon/gaustar_27_zoom}};
\node[cell] at (11.992,-14.041) {\includegraphics[width=1.656cm]{imgs/geo_cmp/dragon/moangelo_27}};
\node[val] at (13.648,-16.528) {34.13};
\node[cell] at (11.992,-16.578) {\includegraphics[width=1.656cm]{imgs/geo_cmp/dragon/moangelo_27_zoom}};
\node[cell] at (13.808,-14.041) {\includegraphics[width=1.656cm]{imgs/geo_cmp/dragon/ours_27}};
\node[val] at (15.464,-16.528) {\color[HTML]{0E80E5}\bfseries 22.57};
\node[cell] at (13.808,-16.578) {\includegraphics[width=1.656cm]{imgs/geo_cmp/dragon/ours_27_zoom}};
\node[cell] at (15.624,-14.041) {\includegraphics[width=1.656cm]{imgs/geo_cmp/dragon/gt_27}};
\node[cell] at (15.624,-16.578) {\includegraphics[width=1.656cm]{imgs/geo_cmp/dragon/gt_27_zoom}};
\end{tikzpicture}
\caption{\textbf{Geometry compared with the baselines} (DeformingThings4D). Numbers: Chamfer distance of the frame (mm), as in \cref{tab:geometry_avg}. The red box marks the enlarged region (same box for every method). Left to right: per-frame static methods (no correspondences), dynamic methods, Ours, ground truth.}
\label{fig:geo_cmp_1}
\end{figure*}

\begin{figure*}[p]
\centering
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, cell/.style={anchor=north west, inner sep=0},
    val/.style={font=\tiny, anchor=south east, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt}]
\draw[black!45, line width=0.4pt] (0.050,0.420) -- (3.302,0.420);
\node[anchor=south, inner sep=1pt, font=\scriptsize\itshape] at (1.676,0.420) {Static (per frame)};
\draw[black!45, line width=0.4pt] (3.562,0.420) -- (15.414,0.420);
\node[anchor=south, inner sep=1pt, font=\scriptsize\itshape] at (9.488,0.420) {Dynamic};
\draw[black!40, dashed, line width=0.5pt] (3.432,0.720) -- (3.432,-18.456);
\node[anchor=south, inner sep=1pt] at (0.828,0.000) {2DGS};
\node[anchor=south, inner sep=1pt] at (2.524,0.000) {PGSR};
\node[anchor=south, inner sep=1pt] at (4.340,0.000) {NeuS2};
\node[anchor=south, inner sep=1pt] at (6.036,0.000) {AT-GS};
\node[anchor=south, inner sep=1pt] at (7.732,0.000) {SC-GS};
\node[anchor=south, inner sep=1pt] at (9.428,0.000) {DG-Mesh};
\node[anchor=south, inner sep=1pt] at (11.124,0.000) {GauSTAR};
\node[anchor=south, inner sep=1pt] at (12.820,0.000) {MoAngelo};
\node[anchor=south, inner sep=1pt] at (14.636,0.000) {\color[HTML]{0E80E5}\textbf{Ours}};
\node[anchor=south, inner sep=1pt] at (16.452,0.000) {GT};
\node[anchor=north west, inner sep=1pt, fill=white, font=\scriptsize\itshape] at (0.000,-0.140) {ActorsHQ actor6\_seq2\_1604};
\node[cell] at (0.000,-0.480) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1604/2dgs_15}};
\node[val] at (1.656,-4.203) {3.86};
\node[cell] at (0.000,-4.253) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1604/2dgs_15_zoom}};
\node[cell] at (1.696,-0.480) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1604/pgsr_15}};
\node[val] at (3.352,-4.203) {3.06};
\node[cell] at (1.696,-4.253) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1604/pgsr_15_zoom}};
\node[cell] at (3.512,-0.480) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1604/neus2_15}};
\node[val] at (5.168,-4.203) {4.96};
\node[cell] at (3.512,-4.253) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1604/neus2_15_zoom}};
\node[cell] at (5.208,-0.480) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1604/atgs_15}};
\node[val] at (6.864,-4.203) {5.88};
\node[cell] at (5.208,-4.253) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1604/atgs_15_zoom}};
\node[cell] at (6.904,-0.480) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1604/scgs_15}};
\node[val] at (8.560,-4.203) {6.73};
\node[cell] at (6.904,-4.253) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1604/scgs_15_zoom}};
\node[cell] at (8.600,-0.480) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1604/dgmesh_15}};
\node[val] at (10.256,-4.203) {6.82};
\node[cell] at (8.600,-4.253) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1604/dgmesh_15_zoom}};
\node[cell] at (10.296,-0.480) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1604/gaustar_15}};
\node[val] at (11.952,-4.203) {9.44};
\node[cell] at (10.296,-4.253) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1604/gaustar_15_zoom}};
\node[cell] at (11.992,-0.480) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1604/moangelo_15}};
\node[val] at (13.648,-4.203) {5.48};
\node[cell] at (11.992,-4.253) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1604/moangelo_15_zoom}};
\node[cell] at (13.808,-0.480) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1604/ours_15}};
\node[val] at (15.464,-4.203) {\color[HTML]{0E80E5}\bfseries 3.22};
\node[cell] at (13.808,-4.253) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1604/ours_15_zoom}};
\node[cell] at (15.624,-0.480) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1604/gt_15}};
\node[cell] at (15.624,-4.253) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1604/gt_15_zoom}};
\node[anchor=north west, inner sep=1pt, fill=white, font=\scriptsize\itshape] at (0.000,-6.167) {ActorsHQ actor6\_seq2\_1081};
\node[cell] at (0.000,-6.507) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1081/2dgs_25}};
\node[val] at (1.656,-10.485) {3.82};
\node[cell] at (0.000,-10.535) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1081/2dgs_25_zoom}};
\node[cell] at (1.696,-6.507) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1081/pgsr_25}};
\node[val] at (3.352,-10.485) {3.08};
\node[cell] at (1.696,-10.535) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1081/pgsr_25_zoom}};
\node[cell] at (3.512,-6.507) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1081/neus2_25}};
\node[val] at (5.168,-10.485) {4.44};
\node[cell] at (3.512,-10.535) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1081/neus2_25_zoom}};
\node[cell] at (5.208,-6.507) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1081/atgs_25}};
\node[val] at (6.864,-10.485) {5.01};
\node[cell] at (5.208,-10.535) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1081/atgs_25_zoom}};
\node[cell] at (6.904,-6.507) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1081/scgs_25}};
\node[val] at (8.560,-10.485) {5.62};
\node[cell] at (6.904,-10.535) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1081/scgs_25_zoom}};
\node[cell] at (8.600,-6.507) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1081/dgmesh_25}};
\node[val] at (10.256,-10.485) {6.41};
\node[cell] at (8.600,-10.535) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1081/dgmesh_25_zoom}};
\node[cell] at (10.296,-6.507) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1081/gaustar_25}};
\node[val] at (11.952,-10.485) {7.27};
\node[cell] at (10.296,-10.535) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1081/gaustar_25_zoom}};
\node[cell] at (11.992,-6.507) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1081/moangelo_25}};
\node[val] at (13.648,-10.485) {3.99};
\node[cell] at (11.992,-10.535) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1081/moangelo_25_zoom}};
\node[cell] at (13.808,-6.507) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1081/ours_25}};
\node[val] at (15.464,-10.485) {\color[HTML]{0E80E5}\bfseries 3.13};
\node[cell] at (13.808,-10.535) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1081/ours_25_zoom}};
\node[cell] at (15.624,-6.507) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1081/gt_25}};
\node[cell] at (15.624,-10.535) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor6_seq2_1081/gt_25_zoom}};
\node[anchor=north west, inner sep=1pt, fill=white, font=\scriptsize\itshape] at (0.000,-12.431) {ActorsHQ actor4\_seq2\_1258};
\node[cell] at (0.000,-12.771) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor4_seq2_1258/2dgs_31}};
\node[val] at (1.656,-16.750) {4.24};
\node[cell] at (0.000,-16.800) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor4_seq2_1258/2dgs_31_zoom}};
\node[cell] at (1.696,-12.771) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor4_seq2_1258/pgsr_31}};
\node[val] at (3.352,-16.750) {3.46};
\node[cell] at (1.696,-16.800) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor4_seq2_1258/pgsr_31_zoom}};
\node[cell] at (3.512,-12.771) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor4_seq2_1258/neus2_31}};
\node[val] at (5.168,-16.750) {4.96};
\node[cell] at (3.512,-16.800) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor4_seq2_1258/neus2_31_zoom}};
\node[cell] at (5.208,-12.771) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor4_seq2_1258/atgs_31}};
\node[val] at (6.864,-16.750) {5.95};
\node[cell] at (5.208,-16.800) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor4_seq2_1258/atgs_31_zoom}};
\node[cell] at (6.904,-12.771) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor4_seq2_1258/scgs_31}};
\node[val] at (8.560,-16.750) {7.99};
\node[cell] at (6.904,-16.800) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor4_seq2_1258/scgs_31_zoom}};
\node[cell] at (8.600,-12.771) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor4_seq2_1258/dgmesh_31}};
\node[val] at (10.256,-16.750) {8.07};
\node[cell] at (8.600,-16.800) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor4_seq2_1258/dgmesh_31_zoom}};
\node[cell] at (10.296,-12.771) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor4_seq2_1258/gaustar_31}};
\node[val] at (11.952,-16.750) {13.16};
\node[cell] at (10.296,-16.800) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor4_seq2_1258/gaustar_31_zoom}};
\node[cell] at (11.992,-12.771) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor4_seq2_1258/moangelo_31}};
\node[val] at (13.648,-16.750) {5.50};
\node[cell] at (11.992,-16.800) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor4_seq2_1258/moangelo_31_zoom}};
\node[cell] at (13.808,-12.771) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor4_seq2_1258/ours_31}};
\node[val] at (15.464,-16.750) {\color[HTML]{0E80E5}\bfseries 3.80};
\node[cell] at (13.808,-16.800) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor4_seq2_1258/ours_31_zoom}};
\node[cell] at (15.624,-12.771) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor4_seq2_1258/gt_31}};
\node[cell] at (15.624,-16.800) {\includegraphics[width=1.656cm]{imgs/geo_cmp/actor4_seq2_1258/gt_31_zoom}};
\end{tikzpicture}
\caption{\textbf{Geometry compared with the baselines} (ActorsHQ). Numbers: Chamfer distance of the frame (mm), as in \cref{tab:geometry_avg}. The red box marks the enlarged region (same box for every method). Left to right: per-frame static methods (no correspondences), dynamic methods, Ours, ground truth.}
\label{fig:geo_cmp_2}
\end{figure*}

\begin{figure*}[p]
\centering
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, cell/.style={anchor=north west, inner sep=0},
    val/.style={font=\tiny, anchor=south east, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt}]
\node[anchor=south, inner sep=1pt] at (1.413,0.000) {NeuS2};
\node[anchor=south, inner sep=1pt] at (4.280,0.000) {AT-GS};
\node[anchor=south, inner sep=1pt] at (7.147,0.000) {DG-Mesh};
\node[anchor=south, inner sep=1pt] at (10.013,0.000) {GauSTAR};
\node[anchor=south, inner sep=1pt] at (12.880,0.000) {MoAngelo};
\node[anchor=south, inner sep=1pt] at (15.867,0.000) {\color[HTML]{0E80E5}\textbf{Ours}};
\node[anchor=north west, inner sep=1pt, fill=white, font=\scriptsize\itshape] at (0.000,-0.140) {TaoGS drawsword};
\node[cell] at (0.000,-0.480) {\includegraphics[width=2.827cm]{imgs/geo_cmp/drawsword/neus2_37}};
\node[cell] at (0.000,-3.782) {\includegraphics[width=2.827cm]{imgs/geo_cmp/drawsword/neus2_37_zoom}};
\node[cell] at (2.867,-0.480) {\includegraphics[width=2.827cm]{imgs/geo_cmp/drawsword/atgs_37}};
\node[cell] at (2.867,-3.782) {\includegraphics[width=2.827cm]{imgs/geo_cmp/drawsword/atgs_37_zoom}};
\node[cell] at (5.733,-0.480) {\includegraphics[width=2.827cm]{imgs/geo_cmp/drawsword/dgmesh_37}};
\node[cell] at (5.733,-3.782) {\includegraphics[width=2.827cm]{imgs/geo_cmp/drawsword/dgmesh_37_zoom}};
\node[cell] at (8.600,-0.480) {\includegraphics[width=2.827cm]{imgs/geo_cmp/drawsword/gaustar_37}};
\node[cell] at (8.600,-3.782) {\includegraphics[width=2.827cm]{imgs/geo_cmp/drawsword/gaustar_37_zoom}};
\node[cell] at (11.467,-0.480) {\includegraphics[width=2.827cm]{imgs/geo_cmp/drawsword/moangelo_37}};
\node[cell] at (11.467,-3.782) {\includegraphics[width=2.827cm]{imgs/geo_cmp/drawsword/moangelo_37_zoom}};
\node[cell] at (14.453,-0.480) {\includegraphics[width=2.827cm]{imgs/geo_cmp/drawsword/ours_37}};
\node[cell] at (14.453,-3.782) {\includegraphics[width=2.827cm]{imgs/geo_cmp/drawsword/ours_37_zoom}};
\node[anchor=north west, inner sep=1pt, fill=white, font=\scriptsize\itshape] at (0.000,-5.435) {TaoGS changeclothes};
\node[cell] at (0.000,-5.775) {\includegraphics[width=2.827cm]{imgs/geo_cmp/changeclothes/neus2_37}};
\node[cell] at (0.000,-9.073) {\includegraphics[width=2.827cm]{imgs/geo_cmp/changeclothes/neus2_37_zoom}};
\node[cell] at (2.867,-5.775) {\includegraphics[width=2.827cm]{imgs/geo_cmp/changeclothes/atgs_37}};
\node[cell] at (2.867,-9.073) {\includegraphics[width=2.827cm]{imgs/geo_cmp/changeclothes/atgs_37_zoom}};
\node[cell] at (5.733,-5.775) {\includegraphics[width=2.827cm]{imgs/geo_cmp/changeclothes/dgmesh_37}};
\node[cell] at (5.733,-9.073) {\includegraphics[width=2.827cm]{imgs/geo_cmp/changeclothes/dgmesh_37_zoom}};
\node[cell] at (8.600,-5.775) {\includegraphics[width=2.827cm]{imgs/geo_cmp/changeclothes/gaustar_37}};
\node[cell] at (8.600,-9.073) {\includegraphics[width=2.827cm]{imgs/geo_cmp/changeclothes/gaustar_37_zoom}};
\node[cell] at (11.467,-5.775) {\includegraphics[width=2.827cm]{imgs/geo_cmp/changeclothes/moangelo_37}};
\node[cell] at (11.467,-9.073) {\includegraphics[width=2.827cm]{imgs/geo_cmp/changeclothes/moangelo_37_zoom}};
\node[cell] at (14.453,-5.775) {\includegraphics[width=2.827cm]{imgs/geo_cmp/changeclothes/ours_37}};
\node[cell] at (14.453,-9.073) {\includegraphics[width=2.827cm]{imgs/geo_cmp/changeclothes/ours_37_zoom}};
\node[anchor=north west, inner sep=1pt, fill=white, font=\scriptsize\itshape] at (0.000,-10.726) {TaoGS umbrella};
\node[cell] at (0.000,-11.066) {\includegraphics[width=2.827cm]{imgs/geo_cmp/umbrella/neus2_37}};
\node[cell] at (0.000,-14.369) {\includegraphics[width=2.827cm]{imgs/geo_cmp/umbrella/neus2_37_zoom}};
\node[cell] at (2.867,-11.066) {\includegraphics[width=2.827cm]{imgs/geo_cmp/umbrella/atgs_37}};
\node[cell] at (2.867,-14.369) {\includegraphics[width=2.827cm]{imgs/geo_cmp/umbrella/atgs_37_zoom}};
\node[cell] at (5.733,-11.066) {\includegraphics[width=2.827cm]{imgs/geo_cmp/umbrella/dgmesh_37}};
\node[cell] at (5.733,-14.369) {\includegraphics[width=2.827cm]{imgs/geo_cmp/umbrella/dgmesh_37_zoom}};
\node[cell] at (8.600,-11.066) {\includegraphics[width=2.827cm]{imgs/geo_cmp/umbrella/gaustar_37}};
\node[cell] at (8.600,-14.369) {\includegraphics[width=2.827cm]{imgs/geo_cmp/umbrella/gaustar_37_zoom}};
\node[cell] at (11.467,-11.066) {\includegraphics[width=2.827cm]{imgs/geo_cmp/umbrella/moangelo_37}};
\node[cell] at (11.467,-14.369) {\includegraphics[width=2.827cm]{imgs/geo_cmp/umbrella/moangelo_37_zoom}};
\node[cell] at (14.453,-11.066) {\includegraphics[width=2.827cm]{imgs/geo_cmp/umbrella/ours_37}};
\node[cell] at (14.453,-14.369) {\includegraphics[width=2.827cm]{imgs/geo_cmp/umbrella/ours_37_zoom}};
\node[anchor=north west, inner sep=1pt, fill=white, font=\scriptsize\itshape] at (0.000,-16.022) {TaoGS bag};
\node[cell] at (0.000,-16.362) {\includegraphics[width=2.827cm]{imgs/geo_cmp/bag/neus2_37}};
\node[cell] at (0.000,-19.660) {\includegraphics[width=2.827cm]{imgs/geo_cmp/bag/neus2_37_zoom}};
\node[cell] at (2.867,-16.362) {\includegraphics[width=2.827cm]{imgs/geo_cmp/bag/atgs_37}};
\node[cell] at (2.867,-19.660) {\includegraphics[width=2.827cm]{imgs/geo_cmp/bag/atgs_37_zoom}};
\node[cell] at (5.733,-16.362) {\includegraphics[width=2.827cm]{imgs/geo_cmp/bag/dgmesh_37}};
\node[cell] at (5.733,-19.660) {\includegraphics[width=2.827cm]{imgs/geo_cmp/bag/dgmesh_37_zoom}};
\node[cell] at (8.600,-16.362) {\includegraphics[width=2.827cm]{imgs/geo_cmp/bag/gaustar_37}};
\node[cell] at (8.600,-19.660) {\includegraphics[width=2.827cm]{imgs/geo_cmp/bag/gaustar_37_zoom}};
\node[cell] at (11.467,-16.362) {\includegraphics[width=2.827cm]{imgs/geo_cmp/bag/moangelo_37}};
\node[cell] at (11.467,-19.660) {\includegraphics[width=2.827cm]{imgs/geo_cmp/bag/moangelo_37_zoom}};
\node[cell] at (14.453,-16.362) {\includegraphics[width=2.827cm]{imgs/geo_cmp/bag/ours_37}};
\node[cell] at (14.453,-19.660) {\includegraphics[width=2.827cm]{imgs/geo_cmp/bag/ours_37_zoom}};
\end{tikzpicture}
\caption{\textbf{Geometry compared with the baselines on TaoGS} (real captures, no ground-truth geometry). Baselines shown: NeuS2, AT-GS, DG-Mesh, GauSTAR and MoAngelo. The red box marks the enlarged region (same box for every method).}
\label{fig:geo_cmp_3}
\end{figure*}


==> figures/geo_gallery.tex <==
\begin{figure*}[p]
\centering
\definecolor{tzInk}{RGB}{24,28,40}
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, text=tzInk, cell/.style={anchor=center, inner sep=0},
    val/.style={font=\tiny, anchor=south east, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt}]
\begin{scope}[shift={(0,0.000)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (0.400,5.850) {actor4\_seq2\_1258};
\node[anchor=south, inner sep=1pt] at (1.238,5.540) {2};
\node[cell] at (1.238,4.140) {\includegraphics[width=0.890cm,height=2.217cm]{imgs/geo_gallery/actor4_seq2_1258/ours_2}};
\node[val] at (2.055,2.780) {3.00};
\node[cell] at (1.238,1.380) {\includegraphics[width=0.890cm,height=2.217cm]{imgs/geo_gallery/actor4_seq2_1258/gt_2}};
\node[anchor=south, inner sep=1pt] at (2.913,5.540) {13};
\node[cell] at (2.913,4.140) {\includegraphics[width=1.044cm,height=2.700cm]{imgs/geo_gallery/actor4_seq2_1258/ours_13}};
\node[val] at (3.730,2.780) {3.29};
\node[cell] at (2.913,1.380) {\includegraphics[width=1.044cm,height=2.700cm]{imgs/geo_gallery/actor4_seq2_1258/gt_13}};
\node[anchor=south, inner sep=1pt] at (4.588,5.540) {25};
\node[cell] at (4.588,4.140) {\includegraphics[width=1.252cm,height=2.150cm]{imgs/geo_gallery/actor4_seq2_1258/ours_25}};
\node[val] at (5.405,2.780) {3.43};
\node[cell] at (4.588,1.380) {\includegraphics[width=1.252cm,height=2.150cm]{imgs/geo_gallery/actor4_seq2_1258/gt_25}};
\node[anchor=south, inner sep=1pt] at (6.263,5.540) {37};
\node[cell] at (6.263,4.140) {\includegraphics[width=0.935cm,height=2.220cm]{imgs/geo_gallery/actor4_seq2_1258/ours_37}};
\node[val] at (7.080,2.780) {3.61};
\node[cell] at (6.263,1.380) {\includegraphics[width=0.935cm,height=2.220cm]{imgs/geo_gallery/actor4_seq2_1258/gt_37}};
\node[anchor=south, inner sep=1pt] at (7.938,5.540) {49};
\node[cell] at (7.938,4.140) {\includegraphics[width=0.817cm,height=2.206cm]{imgs/geo_gallery/actor4_seq2_1258/ours_49}};
\node[val] at (8.755,2.780) {3.40};
\node[cell] at (7.938,1.380) {\includegraphics[width=0.817cm,height=2.206cm]{imgs/geo_gallery/actor4_seq2_1258/gt_49}};
\node[rotate=90, anchor=south, inner sep=1pt, font=\scriptsize\bfseries] at (0.400,4.140) {Ours};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,1.380) {GT};
\draw[black!15, line width=0.3pt] (0.400,2.760) -- (8.775,2.760);
\end{scope}
\begin{scope}[shift={(0,0.000)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (9.025,5.850) {actor5\_seq2\_1942};
\node[anchor=south, inner sep=1pt] at (9.863,5.540) {2};
\node[cell] at (9.863,4.140) {\includegraphics[width=1.154cm,height=2.377cm]{imgs/geo_gallery/actor5_seq2_1942/ours_2}};
\node[val] at (10.680,2.780) {2.81};
\node[cell] at (9.863,1.380) {\includegraphics[width=1.154cm,height=2.377cm]{imgs/geo_gallery/actor5_seq2_1942/gt_2}};
\node[anchor=south, inner sep=1pt] at (11.538,5.540) {13};
\node[cell] at (11.538,4.140) {\includegraphics[width=1.083cm,height=2.536cm]{imgs/geo_gallery/actor5_seq2_1942/ours_13}};
\node[val] at (12.355,2.780) {3.11};
\node[cell] at (11.538,1.380) {\includegraphics[width=1.083cm,height=2.536cm]{imgs/geo_gallery/actor5_seq2_1942/gt_13}};
\node[anchor=south, inner sep=1pt] at (13.213,5.540) {25};
\node[cell] at (13.213,4.140) {\includegraphics[width=0.971cm,height=2.700cm]{imgs/geo_gallery/actor5_seq2_1942/ours_25}};
\node[val] at (14.030,2.780) {3.11};
\node[cell] at (13.213,1.380) {\includegraphics[width=0.971cm,height=2.700cm]{imgs/geo_gallery/actor5_seq2_1942/gt_25}};
\node[anchor=south, inner sep=1pt] at (14.887,5.540) {37};
\node[cell] at (14.887,4.140) {\includegraphics[width=0.897cm,height=2.578cm]{imgs/geo_gallery/actor5_seq2_1942/ours_37}};
\node[val] at (15.705,2.780) {3.24};
\node[cell] at (14.887,1.380) {\includegraphics[width=0.897cm,height=2.578cm]{imgs/geo_gallery/actor5_seq2_1942/gt_37}};
\node[anchor=south, inner sep=1pt] at (16.562,5.540) {49};
\node[cell] at (16.562,4.140) {\includegraphics[width=1.101cm,height=2.427cm]{imgs/geo_gallery/actor5_seq2_1942/ours_49}};
\node[val] at (17.380,2.780) {3.02};
\node[cell] at (16.562,1.380) {\includegraphics[width=1.101cm,height=2.427cm]{imgs/geo_gallery/actor5_seq2_1942/gt_49}};
\draw[black!15, line width=0.3pt] (9.025,2.760) -- (17.400,2.760);
\end{scope}
\begin{scope}[shift={(0,-6.200)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (0.400,5.850) {actor6\_seq2\_1081};
\node[anchor=south, inner sep=1pt] at (1.238,5.540) {2};
\node[cell] at (1.238,4.140) {\includegraphics[width=0.906cm,height=2.687cm]{imgs/geo_gallery/actor6_seq2_1081/ours_2}};
\node[val] at (2.055,2.780) {2.97};
\node[cell] at (1.238,1.380) {\includegraphics[width=0.906cm,height=2.687cm]{imgs/geo_gallery/actor6_seq2_1081/gt_2}};
\node[anchor=south, inner sep=1pt] at (2.913,5.540) {13};
\node[cell] at (2.913,4.140) {\includegraphics[width=1.071cm,height=2.584cm]{imgs/geo_gallery/actor6_seq2_1081/ours_13}};
\node[val] at (3.730,2.780) {3.20};
\node[cell] at (2.913,1.380) {\includegraphics[width=1.071cm,height=2.584cm]{imgs/geo_gallery/actor6_seq2_1081/gt_13}};
\node[anchor=south, inner sep=1pt] at (4.588,5.540) {25};
\node[cell] at (4.588,4.140) {\includegraphics[width=0.777cm,height=2.657cm]{imgs/geo_gallery/actor6_seq2_1081/ours_25}};
\node[val] at (5.405,2.780) {3.13};
\node[cell] at (4.588,1.380) {\includegraphics[width=0.777cm,height=2.657cm]{imgs/geo_gallery/actor6_seq2_1081/gt_25}};
\node[anchor=south, inner sep=1pt] at (6.263,5.540) {37};
\node[cell] at (6.263,4.140) {\includegraphics[width=1.345cm,height=2.700cm]{imgs/geo_gallery/actor6_seq2_1081/ours_37}};
\node[val] at (7.080,2.780) {3.02};
\node[cell] at (6.263,1.380) {\includegraphics[width=1.345cm,height=2.700cm]{imgs/geo_gallery/actor6_seq2_1081/gt_37}};
\node[anchor=south, inner sep=1pt] at (7.938,5.540) {49};
\node[cell] at (7.938,4.140) {\includegraphics[width=1.110cm,height=2.690cm]{imgs/geo_gallery/actor6_seq2_1081/ours_49}};
\node[val] at (8.755,2.780) {3.15};
\node[cell] at (7.938,1.380) {\includegraphics[width=1.110cm,height=2.690cm]{imgs/geo_gallery/actor6_seq2_1081/gt_49}};
\node[rotate=90, anchor=south, inner sep=1pt, font=\scriptsize\bfseries] at (0.400,4.140) {Ours};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,1.380) {GT};
\draw[black!15, line width=0.3pt] (0.400,2.760) -- (8.775,2.760);
\end{scope}
\begin{scope}[shift={(0,-6.200)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (9.025,5.850) {actor6\_seq2\_1604};
\node[anchor=south, inner sep=1pt] at (9.863,5.540) {2};
\node[cell] at (9.863,4.140) {\includegraphics[width=0.923cm,height=2.639cm]{imgs/geo_gallery/actor6_seq2_1604/ours_2}};
\node[val] at (10.680,2.780) {3.04};
\node[cell] at (9.863,1.380) {\includegraphics[width=0.923cm,height=2.639cm]{imgs/geo_gallery/actor6_seq2_1604/gt_2}};
\node[anchor=south, inner sep=1pt] at (11.538,5.540) {13};
\node[cell] at (11.538,4.140) {\includegraphics[width=1.148cm,height=2.651cm]{imgs/geo_gallery/actor6_seq2_1604/ours_13}};
\node[val] at (12.355,2.780) {3.34};
\node[cell] at (11.538,1.380) {\includegraphics[width=1.148cm,height=2.651cm]{imgs/geo_gallery/actor6_seq2_1604/gt_13}};
\node[anchor=south, inner sep=1pt] at (13.213,5.540) {25};
\node[cell] at (13.213,4.140) {\includegraphics[width=1.096cm,height=2.606cm]{imgs/geo_gallery/actor6_seq2_1604/ours_25}};
\node[val] at (14.030,2.780) {3.13};
\node[cell] at (13.213,1.380) {\includegraphics[width=1.096cm,height=2.606cm]{imgs/geo_gallery/actor6_seq2_1604/gt_25}};
\node[anchor=south, inner sep=1pt] at (14.887,5.540) {37};
\node[cell] at (14.887,4.140) {\includegraphics[width=0.966cm,height=2.642cm]{imgs/geo_gallery/actor6_seq2_1604/ours_37}};
\node[val] at (15.705,2.780) {3.15};
\node[cell] at (14.887,1.380) {\includegraphics[width=0.966cm,height=2.642cm]{imgs/geo_gallery/actor6_seq2_1604/gt_37}};
\node[anchor=south, inner sep=1pt] at (16.562,5.540) {49};
\node[cell] at (16.562,4.140) {\includegraphics[width=0.863cm,height=2.700cm]{imgs/geo_gallery/actor6_seq2_1604/ours_49}};
\node[val] at (17.380,2.780) {3.36};
\node[cell] at (16.562,1.380) {\includegraphics[width=0.863cm,height=2.700cm]{imgs/geo_gallery/actor6_seq2_1604/gt_49}};
\draw[black!15, line width=0.3pt] (9.025,2.760) -- (17.400,2.760);
\end{scope}
\begin{scope}[shift={(0,-12.400)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (0.400,5.850) {actor7\_seq1\_554};
\node[anchor=south, inner sep=1pt] at (1.238,5.540) {2};
\node[cell] at (1.238,4.140) {\includegraphics[width=1.283cm,height=2.384cm]{imgs/geo_gallery/actor7_seq1_554/ours_2}};
\node[val] at (2.055,2.780) {2.59};
\node[cell] at (1.238,1.380) {\includegraphics[width=1.283cm,height=2.384cm]{imgs/geo_gallery/actor7_seq1_554/gt_2}};
\node[anchor=south, inner sep=1pt] at (2.913,5.540) {13};
\node[cell] at (2.913,4.140) {\includegraphics[width=1.193cm,height=2.379cm]{imgs/geo_gallery/actor7_seq1_554/ours_13}};
\node[val] at (3.730,2.780) {2.61};
\node[cell] at (2.913,1.380) {\includegraphics[width=1.193cm,height=2.379cm]{imgs/geo_gallery/actor7_seq1_554/gt_13}};
\node[anchor=south, inner sep=1pt] at (4.588,5.540) {25};
\node[cell] at (4.588,4.140) {\includegraphics[width=1.566cm,height=2.379cm]{imgs/geo_gallery/actor7_seq1_554/ours_25}};
\node[val] at (5.405,2.780) {2.62};
\node[cell] at (4.588,1.380) {\includegraphics[width=1.566cm,height=2.379cm]{imgs/geo_gallery/actor7_seq1_554/gt_25}};
\node[anchor=south, inner sep=1pt] at (6.263,5.540) {37};
\node[cell] at (6.263,4.140) {\includegraphics[width=1.664cm,height=2.384cm]{imgs/geo_gallery/actor7_seq1_554/ours_37}};
\node[val] at (7.080,2.780) {2.67};
\node[cell] at (6.263,1.380) {\includegraphics[width=1.664cm,height=2.384cm]{imgs/geo_gallery/actor7_seq1_554/gt_37}};
\node[anchor=south, inner sep=1pt] at (7.938,5.540) {49};
\node[cell] at (7.938,4.140) {\includegraphics[width=1.157cm,height=2.386cm]{imgs/geo_gallery/actor7_seq1_554/ours_49}};
\node[val] at (8.755,2.780) {2.70};
\node[cell] at (7.938,1.380) {\includegraphics[width=1.157cm,height=2.386cm]{imgs/geo_gallery/actor7_seq1_554/gt_49}};
\node[rotate=90, anchor=south, inner sep=1pt, font=\scriptsize\bfseries] at (0.400,4.140) {Ours};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,1.380) {GT};
\draw[black!15, line width=0.3pt] (0.400,2.760) -- (8.775,2.760);
\end{scope}
\begin{scope}[shift={(0,-12.400)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (9.025,5.850) {actor8\_seq2\_325};
\node[anchor=south, inner sep=1pt] at (9.863,5.540) {2};
\node[cell] at (9.863,4.140) {\includegraphics[width=0.858cm,height=2.632cm]{imgs/geo_gallery/actor8_seq2_325/ours_2}};
\node[val] at (10.680,2.780) {3.00};
\node[cell] at (9.863,1.380) {\includegraphics[width=0.858cm,height=2.632cm]{imgs/geo_gallery/actor8_seq2_325/gt_2}};
\node[anchor=south, inner sep=1pt] at (11.538,5.540) {13};
\node[cell] at (11.538,4.140) {\includegraphics[width=1.261cm,height=2.373cm]{imgs/geo_gallery/actor8_seq2_325/ours_13}};
\node[val] at (12.355,2.780) {3.33};
\node[cell] at (11.538,1.380) {\includegraphics[width=1.261cm,height=2.373cm]{imgs/geo_gallery/actor8_seq2_325/gt_13}};
\node[anchor=south, inner sep=1pt] at (13.213,5.540) {25};
\node[cell] at (13.213,4.140) {\includegraphics[width=1.509cm,height=2.700cm]{imgs/geo_gallery/actor8_seq2_325/ours_25}};
\node[val] at (14.030,2.780) {3.33};
\node[cell] at (13.213,1.380) {\includegraphics[width=1.509cm,height=2.700cm]{imgs/geo_gallery/actor8_seq2_325/gt_25}};
\node[anchor=south, inner sep=1pt] at (14.887,5.540) {37};
\node[cell] at (14.887,4.140) {\includegraphics[width=1.474cm,height=2.596cm]{imgs/geo_gallery/actor8_seq2_325/ours_37}};
\node[val] at (15.705,2.780) {3.28};
\node[cell] at (14.887,1.380) {\includegraphics[width=1.474cm,height=2.596cm]{imgs/geo_gallery/actor8_seq2_325/gt_37}};
\node[anchor=south, inner sep=1pt] at (16.562,5.540) {49};
\node[cell] at (16.562,4.140) {\includegraphics[width=0.921cm,height=2.637cm]{imgs/geo_gallery/actor8_seq2_325/ours_49}};
\node[val] at (17.380,2.780) {4.41};
\node[cell] at (16.562,1.380) {\includegraphics[width=0.921cm,height=2.637cm]{imgs/geo_gallery/actor8_seq2_325/gt_49}};
\draw[black!15, line width=0.3pt] (9.025,2.760) -- (17.400,2.760);
\end{scope}
\end{tikzpicture}
\caption{\textbf{Our reconstructions over the sequence}, on every scene of ActorsHQ (this figure), DeformingThings4D and TaoGS (next three figures), at frames 2, 13, 25, 37 and 49, with the ground truth below and the Chamfer distance of the frame in mm in the corner (\Cref{tab:geometry_avg}; frame~1 is not evaluated). Each frame is cropped to the reconstruction, with the same crop for ours and the ground truth; all frames of a scene are shown at the same scale. One dataset camera per scene: among those that see the whole body in every frame, the front-facing one with the largest mean silhouette (actor5: no front-facing camera sees the whole body in every frame; Cam005 is used, which leaves 4--5\% of the surface outside the image, e.g.\ the raised hands at frame~25).}
\label{fig:geo_gallery_1}
\end{figure*}

\begin{figure*}[p]
\centering
\definecolor{tzInk}{RGB}{24,28,40}
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, text=tzInk, cell/.style={anchor=center, inner sep=0},
    val/.style={font=\tiny, anchor=south east, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt}]
\begin{scope}[shift={(0,0.000)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (0.400,6.450) {abe\_CoverToStand};
\node[anchor=south, inner sep=1pt] at (1.238,6.140) {2};
\node[cell] at (1.238,4.590) {\includegraphics[width=1.109cm,height=2.127cm]{imgs/geo_gallery/abe/ours_2}};
\node[val] at (2.055,3.080) {5.12};
\node[cell] at (1.238,1.530) {\includegraphics[width=1.109cm,height=2.127cm]{imgs/geo_gallery/abe/gt_2}};
\node[anchor=south, inner sep=1pt] at (2.913,6.140) {13};
\node[cell] at (2.913,4.590) {\includegraphics[width=1.506cm,height=2.134cm]{imgs/geo_gallery/abe/ours_13}};
\node[val] at (3.730,3.080) {5.82};
\node[cell] at (2.913,1.530) {\includegraphics[width=1.506cm,height=2.134cm]{imgs/geo_gallery/abe/gt_13}};
\node[anchor=south, inner sep=1pt] at (4.588,6.140) {25};
\node[cell] at (4.588,4.590) {\includegraphics[width=1.724cm,height=2.408cm]{imgs/geo_gallery/abe/ours_25}};
\node[val] at (5.405,3.080) {5.31};
\node[cell] at (4.588,1.530) {\includegraphics[width=1.724cm,height=2.408cm]{imgs/geo_gallery/abe/gt_25}};
\node[anchor=south, inner sep=1pt] at (6.263,6.140) {37};
\node[cell] at (6.263,4.590) {\includegraphics[width=1.296cm,height=2.430cm]{imgs/geo_gallery/abe/ours_37}};
\node[val] at (7.080,3.080) {5.02};
\node[cell] at (6.263,1.530) {\includegraphics[width=1.296cm,height=2.430cm]{imgs/geo_gallery/abe/gt_37}};
\node[anchor=south, inner sep=1pt] at (7.938,6.140) {49};
\node[cell] at (7.938,4.590) {\includegraphics[width=1.296cm,height=2.505cm]{imgs/geo_gallery/abe/ours_49}};
\node[val] at (8.755,3.080) {4.89};
\node[cell] at (7.938,1.530) {\includegraphics[width=1.296cm,height=2.505cm]{imgs/geo_gallery/abe/gt_49}};
\node[rotate=90, anchor=south, inner sep=1pt, font=\scriptsize\bfseries] at (0.400,4.590) {Ours};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,1.530) {GT};
\draw[black!15, line width=0.3pt] (0.400,3.060) -- (8.775,3.060);
\end{scope}
\begin{scope}[shift={(0,0.000)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (9.025,6.450) {AJ\_BigStomachHit};
\node[anchor=south, inner sep=1pt] at (9.863,6.140) {2};
\node[cell] at (9.863,4.590) {\includegraphics[width=1.231cm,height=2.785cm]{imgs/geo_gallery/aj/ours_2}};
\node[val] at (10.680,3.080) {7.53};
\node[cell] at (9.863,1.530) {\includegraphics[width=1.231cm,height=2.785cm]{imgs/geo_gallery/aj/gt_2}};
\node[anchor=south, inner sep=1pt] at (11.538,6.140) {13};
\node[cell] at (11.538,4.590) {\includegraphics[width=1.640cm,height=2.050cm]{imgs/geo_gallery/aj/ours_13}};
\node[val] at (12.355,3.080) {8.10};
\node[cell] at (11.538,1.530) {\includegraphics[width=1.640cm,height=2.050cm]{imgs/geo_gallery/aj/gt_13}};
\node[anchor=south, inner sep=1pt] at (13.213,6.140) {25};
\node[cell] at (13.213,4.590) {\includegraphics[width=1.590cm,height=2.067cm]{imgs/geo_gallery/aj/ours_25}};
\node[val] at (14.030,3.080) {7.35};
\node[cell] at (13.213,1.530) {\includegraphics[width=1.590cm,height=2.067cm]{imgs/geo_gallery/aj/gt_25}};
\node[anchor=south, inner sep=1pt] at (14.887,6.140) {37};
\node[cell] at (14.887,4.590) {\includegraphics[width=1.353cm,height=2.619cm]{imgs/geo_gallery/aj/ours_37}};
\node[val] at (15.705,3.080) {7.17};
\node[cell] at (14.887,1.530) {\includegraphics[width=1.353cm,height=2.619cm]{imgs/geo_gallery/aj/gt_37}};
\node[anchor=south, inner sep=1pt] at (16.562,6.140) {49};
\node[cell] at (16.562,4.590) {\includegraphics[width=1.237cm,height=2.776cm]{imgs/geo_gallery/aj/ours_49}};
\node[val] at (17.380,3.080) {7.16};
\node[cell] at (16.562,1.530) {\includegraphics[width=1.237cm,height=2.776cm]{imgs/geo_gallery/aj/gt_49}};
\draw[black!15, line width=0.3pt] (9.025,3.060) -- (17.400,3.060);
\end{scope}
\begin{scope}[shift={(0,-6.800)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (0.400,6.450) {ninja\_KettlebellSwing};
\node[anchor=south, inner sep=1pt] at (1.238,6.140) {2};
\node[cell] at (1.238,4.590) {\includegraphics[width=1.179cm,height=2.264cm]{imgs/geo_gallery/ninja/ours_2}};
\node[val] at (2.055,3.080) {4.00};
\node[cell] at (1.238,1.530) {\includegraphics[width=1.179cm,height=2.264cm]{imgs/geo_gallery/ninja/gt_2}};
\node[anchor=south, inner sep=1pt] at (2.913,6.140) {13};
\node[cell] at (2.913,4.590) {\includegraphics[width=1.079cm,height=2.877cm]{imgs/geo_gallery/ninja/ours_13}};
\node[val] at (3.730,3.080) {3.24};
\node[cell] at (2.913,1.530) {\includegraphics[width=1.079cm,height=2.877cm]{imgs/geo_gallery/ninja/gt_13}};
\node[anchor=south, inner sep=1pt] at (4.588,6.140) {25};
\node[cell] at (4.588,4.590) {\includegraphics[width=1.023cm,height=3.000cm]{imgs/geo_gallery/ninja/ours_25}};
\node[val] at (5.405,3.080) {2.92};
\node[cell] at (4.588,1.530) {\includegraphics[width=1.023cm,height=3.000cm]{imgs/geo_gallery/ninja/gt_25}};
\node[anchor=south, inner sep=1pt] at (6.263,6.140) {37};
\node[cell] at (6.263,4.590) {\includegraphics[width=1.079cm,height=2.950cm]{imgs/geo_gallery/ninja/ours_37}};
\node[val] at (7.080,3.080) {2.92};
\node[cell] at (6.263,1.530) {\includegraphics[width=1.079cm,height=2.950cm]{imgs/geo_gallery/ninja/gt_37}};
\node[anchor=south, inner sep=1pt] at (7.938,6.140) {49};
\node[cell] at (7.938,4.590) {\includegraphics[width=1.173cm,height=2.270cm]{imgs/geo_gallery/ninja/ours_49}};
\node[val] at (8.755,3.080) {3.76};
\node[cell] at (7.938,1.530) {\includegraphics[width=1.173cm,height=2.270cm]{imgs/geo_gallery/ninja/gt_49}};
\node[rotate=90, anchor=south, inner sep=1pt, font=\scriptsize\bfseries] at (0.400,4.590) {Ours};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,1.530) {GT};
\draw[black!15, line width=0.3pt] (0.400,3.060) -- (8.775,3.060);
\end{scope}
\begin{scope}[shift={(0,-6.800)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (9.025,6.450) {vampire\_MmaKick};
\node[anchor=south, inner sep=1pt] at (9.863,6.140) {2};
\node[cell] at (9.863,4.590) {\includegraphics[width=1.197cm,height=2.261cm]{imgs/geo_gallery/vampire/ours_2}};
\node[val] at (10.680,3.080) {10.70};
\node[cell] at (9.863,1.530) {\includegraphics[width=1.197cm,height=2.261cm]{imgs/geo_gallery/vampire/gt_2}};
\node[anchor=south, inner sep=1pt] at (11.538,6.140) {13};
\node[cell] at (11.538,4.590) {\includegraphics[width=2.033cm,height=1.886cm]{imgs/geo_gallery/vampire/ours_13}};
\node[val] at (12.355,3.080) {11.10};
\node[cell] at (11.538,1.530) {\includegraphics[width=2.033cm,height=1.886cm]{imgs/geo_gallery/vampire/gt_13}};
\node[anchor=south, inner sep=1pt] at (13.213,6.140) {25};
\node[cell] at (13.213,4.590) {\includegraphics[width=1.197cm,height=1.679cm]{imgs/geo_gallery/vampire/ours_25}};
\node[val] at (14.030,3.080) {12.08};
\node[cell] at (13.213,1.530) {\includegraphics[width=1.197cm,height=1.679cm]{imgs/geo_gallery/vampire/gt_25}};
\node[anchor=south, inner sep=1pt] at (14.887,6.140) {37};
\node[cell] at (14.887,4.590) {\includegraphics[width=1.230cm,height=2.153cm]{imgs/geo_gallery/vampire/ours_37}};
\node[val] at (15.705,3.080) {12.13};
\node[cell] at (14.887,1.530) {\includegraphics[width=1.230cm,height=2.153cm]{imgs/geo_gallery/vampire/gt_37}};
\node[anchor=south, inner sep=1pt] at (16.562,6.140) {49};
\node[cell] at (16.562,4.590) {\includegraphics[width=1.203cm,height=2.264cm]{imgs/geo_gallery/vampire/ours_49}};
\node[val] at (17.380,3.080) {11.77};
\node[cell] at (16.562,1.530) {\includegraphics[width=1.203cm,height=2.264cm]{imgs/geo_gallery/vampire/gt_49}};
\draw[black!15, line width=0.3pt] (9.025,3.060) -- (17.400,3.060);
\end{scope}
\begin{scope}[shift={(0,-13.600)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (0.400,6.450) {peasantgirl\_Martelo2};
\node[anchor=south, inner sep=1pt] at (1.238,6.140) {2};
\node[cell] at (1.238,4.590) {\includegraphics[width=1.481cm,height=1.864cm]{imgs/geo_gallery/peasantgirl/ours_2}};
\node[val] at (2.055,3.080) {6.93};
\node[cell] at (1.238,1.530) {\includegraphics[width=1.481cm,height=1.864cm]{imgs/geo_gallery/peasantgirl/gt_2}};
\node[anchor=south, inner sep=1pt] at (2.913,6.140) {13};
\node[cell] at (2.913,4.590) {\includegraphics[width=1.539cm,height=1.873cm]{imgs/geo_gallery/peasantgirl/ours_13}};
\node[val] at (3.730,3.080) {13.09};
\node[cell] at (2.913,1.530) {\includegraphics[width=1.539cm,height=1.873cm]{imgs/geo_gallery/peasantgirl/gt_13}};
\node[anchor=south, inner sep=1pt] at (4.588,6.140) {25};
\node[cell] at (4.588,4.590) {\includegraphics[width=1.691cm,height=1.703cm]{imgs/geo_gallery/peasantgirl/ours_25}};
\node[val] at (5.405,3.080) {12.31};
\node[cell] at (4.588,1.530) {\includegraphics[width=1.691cm,height=1.703cm]{imgs/geo_gallery/peasantgirl/gt_25}};
\node[anchor=south, inner sep=1pt] at (6.263,6.140) {37};
\node[cell] at (6.263,4.590) {\includegraphics[width=1.533cm,height=1.870cm]{imgs/geo_gallery/peasantgirl/ours_37}};
\node[val] at (7.080,3.080) {9.51};
\node[cell] at (6.263,1.530) {\includegraphics[width=1.533cm,height=1.870cm]{imgs/geo_gallery/peasantgirl/gt_37}};
\node[anchor=south, inner sep=1pt] at (7.938,6.140) {49};
\node[cell] at (7.938,4.590) {\includegraphics[width=1.552cm,height=1.861cm]{imgs/geo_gallery/peasantgirl/ours_49}};
\node[val] at (8.755,3.080) {7.02};
\node[cell] at (7.938,1.530) {\includegraphics[width=1.552cm,height=1.861cm]{imgs/geo_gallery/peasantgirl/gt_49}};
\node[rotate=90, anchor=south, inner sep=1pt, font=\scriptsize\bfseries] at (0.400,4.590) {Ours};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,1.530) {GT};
\draw[black!15, line width=0.3pt] (0.400,3.060) -- (8.775,3.060);
\end{scope}
\begin{scope}[shift={(0,-13.600)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (9.025,6.450) {dragonOF2\_act11};
\node[anchor=south, inner sep=1pt] at (9.863,6.140) {2};
\node[cell] at (9.863,4.590) {\includegraphics[width=1.027cm,height=1.666cm]{imgs/geo_gallery/dragon/ours_2}};
\node[val] at (10.680,3.080) {22.19};
\node[cell] at (9.863,1.530) {\includegraphics[width=1.027cm,height=1.666cm]{imgs/geo_gallery/dragon/gt_2}};
\node[anchor=south, inner sep=1pt] at (11.538,6.140) {13};
\node[cell] at (11.538,4.590) {\includegraphics[width=0.973cm,height=2.602cm]{imgs/geo_gallery/dragon/ours_13}};
\node[val] at (12.355,3.080) {21.67};
\node[cell] at (11.538,1.530) {\includegraphics[width=0.973cm,height=2.602cm]{imgs/geo_gallery/dragon/gt_13}};
\node[anchor=south, inner sep=1pt] at (13.213,6.140) {25};
\node[cell] at (13.213,4.590) {\includegraphics[width=1.313cm,height=2.739cm]{imgs/geo_gallery/dragon/ours_25}};
\node[val] at (14.030,3.080) {22.55};
\node[cell] at (13.213,1.530) {\includegraphics[width=1.313cm,height=2.739cm]{imgs/geo_gallery/dragon/gt_25}};
\node[anchor=south, inner sep=1pt] at (14.887,6.140) {37};
\node[cell] at (14.887,4.590) {\includegraphics[width=1.615cm,height=2.751cm]{imgs/geo_gallery/dragon/ours_37}};
\node[val] at (15.705,3.080) {31.58};
\node[cell] at (14.887,1.530) {\includegraphics[width=1.615cm,height=2.751cm]{imgs/geo_gallery/dragon/gt_37}};
\node[anchor=south, inner sep=1pt] at (16.562,6.140) {49};
\node[cell] at (16.562,4.590) {\includegraphics[width=1.615cm,height=2.745cm]{imgs/geo_gallery/dragon/ours_49}};
\node[val] at (17.380,3.080) {28.36};
\node[cell] at (16.562,1.530) {\includegraphics[width=1.615cm,height=2.745cm]{imgs/geo_gallery/dragon/gt_49}};
\draw[black!15, line width=0.3pt] (9.025,3.060) -- (17.400,3.060);
\end{scope}
\end{tikzpicture}
\caption{\textbf{Our reconstructions over the sequence} (continued), DeformingThings4D.}
\label{fig:geo_gallery_2}
\end{figure*}

\begin{figure*}[p]
\centering
\definecolor{tzInk}{RGB}{24,28,40}
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, text=tzInk, cell/.style={anchor=center, inner sep=0},
    val/.style={font=\tiny, anchor=south east, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt}]
\begin{scope}[shift={(0,0.000)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (0.400,4.750) {grizzRSS\_Attack5};
\node[anchor=south, inner sep=1pt] at (2.100,4.440) {2};
\node[cell] at (2.100,3.315) {\includegraphics[width=2.756cm,height=1.817cm]{imgs/geo_gallery/grizz/ours_2}};
\node[val] at (3.780,2.230) {6.10};
\node[cell] at (2.100,1.105) {\includegraphics[width=2.756cm,height=1.817cm]{imgs/geo_gallery/grizz/gt_2}};
\node[anchor=south, inner sep=1pt] at (5.500,4.440) {13};
\node[cell] at (5.500,3.315) {\includegraphics[width=2.727cm,height=2.150cm]{imgs/geo_gallery/grizz/ours_13}};
\node[val] at (7.180,2.230) {5.85};
\node[cell] at (5.500,1.105) {\includegraphics[width=2.727cm,height=2.150cm]{imgs/geo_gallery/grizz/gt_13}};
\node[anchor=south, inner sep=1pt] at (8.900,4.440) {25};
\node[cell] at (8.900,3.315) {\includegraphics[width=3.474cm,height=1.878cm]{imgs/geo_gallery/grizz/ours_25}};
\node[val] at (10.580,2.230) {6.14};
\node[cell] at (8.900,1.105) {\includegraphics[width=3.474cm,height=1.878cm]{imgs/geo_gallery/grizz/gt_25}};
\node[anchor=south, inner sep=1pt] at (12.300,4.440) {37};
\node[cell] at (12.300,3.315) {\includegraphics[width=2.859cm,height=1.760cm]{imgs/geo_gallery/grizz/ours_37}};
\node[val] at (13.980,2.230) {6.19};
\node[cell] at (12.300,1.105) {\includegraphics[width=2.859cm,height=1.760cm]{imgs/geo_gallery/grizz/gt_37}};
\node[anchor=south, inner sep=1pt] at (15.700,4.440) {49};
\node[cell] at (15.700,3.315) {\includegraphics[width=2.770cm,height=1.812cm]{imgs/geo_gallery/grizz/ours_49}};
\node[val] at (17.380,2.230) {6.10};
\node[cell] at (15.700,1.105) {\includegraphics[width=2.770cm,height=1.812cm]{imgs/geo_gallery/grizz/gt_49}};
\node[rotate=90, anchor=south, inner sep=1pt, font=\scriptsize\bfseries] at (0.400,3.315) {Ours};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,1.105) {GT};
\draw[black!15, line width=0.3pt] (0.400,2.210) -- (17.400,2.210);
\end{scope}
\begin{scope}[shift={(0,-5.100)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (0.400,4.750) {rabbitFKP\_Damaged2};
\node[anchor=south, inner sep=1pt] at (2.100,4.440) {2};
\node[cell] at (2.100,3.315) {\includegraphics[width=1.844cm,height=2.046cm]{imgs/geo_gallery/rabbit/ours_2}};
\node[val] at (3.780,2.230) {1.78};
\node[cell] at (2.100,1.105) {\includegraphics[width=1.844cm,height=2.046cm]{imgs/geo_gallery/rabbit/gt_2}};
\node[anchor=south, inner sep=1pt] at (5.500,4.440) {13};
\node[cell] at (5.500,3.315) {\includegraphics[width=1.405cm,height=1.642cm]{imgs/geo_gallery/rabbit/ours_13}};
\node[val] at (7.180,2.230) {1.53};
\node[cell] at (5.500,1.105) {\includegraphics[width=1.405cm,height=1.642cm]{imgs/geo_gallery/rabbit/gt_13}};
\node[anchor=south, inner sep=1pt] at (8.900,4.440) {25};
\node[cell] at (8.900,3.315) {\includegraphics[width=1.831cm,height=1.395cm]{imgs/geo_gallery/rabbit/ours_25}};
\node[val] at (10.580,2.230) {1.29};
\node[cell] at (8.900,1.105) {\includegraphics[width=1.831cm,height=1.395cm]{imgs/geo_gallery/rabbit/gt_25}};
\node[anchor=south, inner sep=1pt] at (12.300,4.440) {37};
\node[cell] at (12.300,3.315) {\includegraphics[width=1.869cm,height=1.519cm]{imgs/geo_gallery/rabbit/ours_37}};
\node[val] at (13.980,2.230) {1.25};
\node[cell] at (12.300,1.105) {\includegraphics[width=1.869cm,height=1.519cm]{imgs/geo_gallery/rabbit/gt_37}};
\node[anchor=south, inner sep=1pt] at (15.700,4.440) {49};
\node[cell] at (15.700,3.315) {\includegraphics[width=1.904cm,height=2.150cm]{imgs/geo_gallery/rabbit/ours_49}};
\node[val] at (17.380,2.230) {1.26};
\node[cell] at (15.700,1.105) {\includegraphics[width=1.904cm,height=2.150cm]{imgs/geo_gallery/rabbit/gt_49}};
\node[rotate=90, anchor=south, inner sep=1pt, font=\scriptsize\bfseries] at (0.400,3.315) {Ours};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,1.105) {GT};
\draw[black!15, line width=0.3pt] (0.400,2.210) -- (17.400,2.210);
\end{scope}
\begin{scope}[shift={(0,-10.200)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (0.400,4.750) {canieLTT\_Damaged4};
\node[anchor=south, inner sep=1pt] at (2.100,4.440) {2};
\node[cell] at (2.100,3.315) {\includegraphics[width=3.447cm,height=1.626cm]{imgs/geo_gallery/canielt/ours_2}};
\node[val] at (3.780,2.230) {2.67};
\node[cell] at (2.100,1.105) {\includegraphics[width=3.447cm,height=1.626cm]{imgs/geo_gallery/canielt/gt_2}};
\node[anchor=south, inner sep=1pt] at (5.500,4.440) {13};
\node[cell] at (5.500,3.315) {\includegraphics[width=2.998cm,height=2.150cm]{imgs/geo_gallery/canielt/ours_13}};
\node[val] at (7.180,2.230) {3.03};
\node[cell] at (5.500,1.105) {\includegraphics[width=2.998cm,height=2.150cm]{imgs/geo_gallery/canielt/gt_13}};
\node[anchor=south, inner sep=1pt] at (8.900,4.440) {25};
\node[cell] at (8.900,3.315) {\includegraphics[width=2.048cm,height=1.872cm]{imgs/geo_gallery/canielt/ours_25}};
\node[val] at (10.580,2.230) {3.16};
\node[cell] at (8.900,1.105) {\includegraphics[width=2.048cm,height=1.872cm]{imgs/geo_gallery/canielt/gt_25}};
\node[anchor=south, inner sep=1pt] at (12.300,4.440) {37};
\node[cell] at (12.300,3.315) {\includegraphics[width=2.155cm,height=1.770cm]{imgs/geo_gallery/canielt/ours_37}};
\node[val] at (13.980,2.230) {3.18};
\node[cell] at (12.300,1.105) {\includegraphics[width=2.155cm,height=1.770cm]{imgs/geo_gallery/canielt/gt_37}};
\node[anchor=south, inner sep=1pt] at (15.700,4.440) {49};
\node[cell] at (15.700,3.315) {\includegraphics[width=3.072cm,height=1.650cm]{imgs/geo_gallery/canielt/ours_49}};
\node[val] at (17.380,2.230) {2.83};
\node[cell] at (15.700,1.105) {\includegraphics[width=3.072cm,height=1.650cm]{imgs/geo_gallery/canielt/gt_49}};
\node[rotate=90, anchor=south, inner sep=1pt, font=\scriptsize\bfseries] at (0.400,3.315) {Ours};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,1.105) {GT};
\draw[black!15, line width=0.3pt] (0.400,2.210) -- (17.400,2.210);
\end{scope}
\begin{scope}[shift={(0,-15.300)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (0.400,4.750) {foxWDFS\_Damaged1};
\node[anchor=south, inner sep=1pt] at (2.100,4.440) {2};
\node[cell] at (2.100,3.315) {\includegraphics[width=3.374cm,height=2.119cm]{imgs/geo_gallery/fox/ours_2}};
\node[val] at (3.780,2.230) {2.15};
\node[cell] at (2.100,1.105) {\includegraphics[width=3.374cm,height=2.119cm]{imgs/geo_gallery/fox/gt_2}};
\node[anchor=south, inner sep=1pt] at (5.500,4.440) {13};
\node[cell] at (5.500,3.315) {\includegraphics[width=2.763cm,height=1.677cm]{imgs/geo_gallery/fox/ours_13}};
\node[val] at (7.180,2.230) {2.15};
\node[cell] at (5.500,1.105) {\includegraphics[width=2.763cm,height=1.677cm]{imgs/geo_gallery/fox/gt_13}};
\node[anchor=south, inner sep=1pt] at (8.900,4.440) {25};
\node[cell] at (8.900,3.315) {\includegraphics[width=3.063cm,height=1.729cm]{imgs/geo_gallery/fox/ours_25}};
\node[val] at (10.580,2.230) {2.17};
\node[cell] at (8.900,1.105) {\includegraphics[width=3.063cm,height=1.729cm]{imgs/geo_gallery/fox/gt_25}};
\node[anchor=south, inner sep=1pt] at (12.300,4.440) {37};
\node[cell] at (12.300,3.315) {\includegraphics[width=3.617cm,height=1.814cm]{imgs/geo_gallery/fox/ours_37}};
\node[val] at (13.980,2.230) {2.16};
\node[cell] at (12.300,1.105) {\includegraphics[width=3.617cm,height=1.814cm]{imgs/geo_gallery/fox/gt_37}};
\node[anchor=south, inner sep=1pt] at (15.700,4.440) {49};
\node[cell] at (15.700,3.315) {\includegraphics[width=2.926cm,height=1.988cm]{imgs/geo_gallery/fox/ours_49}};
\node[val] at (17.380,2.230) {2.20};
\node[cell] at (15.700,1.105) {\includegraphics[width=2.926cm,height=1.988cm]{imgs/geo_gallery/fox/gt_49}};
\node[rotate=90, anchor=south, inner sep=1pt, font=\scriptsize\bfseries] at (0.400,3.315) {Ours};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,1.105) {GT};
\draw[black!15, line width=0.3pt] (0.400,2.210) -- (17.400,2.210);
\end{scope}
\end{tikzpicture}
\caption{\textbf{Our reconstructions over the sequence} (continued), DeformingThings4D.}
\label{fig:geo_gallery_3}
\end{figure*}

\begin{figure*}[p]
\centering
\definecolor{tzInk}{RGB}{24,28,40}
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, text=tzInk]
\begin{scope}[shift={(0,-3.495)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (0.400,3.825) {magic2};
\node[rotate=90, anchor=south, inner sep=1pt, font=\scriptsize\bfseries] at (0.400,1.747) {Ours};
\node[anchor=south west, inner sep=0] at (0.400,0) {\includegraphics[height=3.495cm]{imgs/geo_gallery/magic2/ours_2}};
\node[anchor=south, inner sep=1pt] at (1.097,3.515) {2};
\node[anchor=south west, inner sep=0] at (1.914,0) {\includegraphics[height=3.495cm]{imgs/geo_gallery/magic2/ours_13}};
\node[anchor=south, inner sep=1pt] at (2.533,3.515) {13};
\node[anchor=south west, inner sep=0] at (3.271,0) {\includegraphics[height=3.495cm]{imgs/geo_gallery/magic2/ours_25}};
\node[anchor=south, inner sep=1pt] at (3.985,3.515) {25};
\node[anchor=south west, inner sep=0] at (4.819,0) {\includegraphics[height=3.495cm]{imgs/geo_gallery/magic2/ours_37}};
\node[anchor=south, inner sep=1pt] at (5.411,3.515) {37};
\node[anchor=south west, inner sep=0] at (6.123,0) {\includegraphics[height=3.495cm]{imgs/geo_gallery/magic2/ours_49}};
\node[anchor=south, inner sep=1pt] at (6.813,3.515) {49};
\node[anchor=south west, inner sep=0, font=\footnotesize] at (7.954,3.825) {magic3};
\node[anchor=south west, inner sep=0] at (7.954,0) {\includegraphics[height=3.495cm]{imgs/geo_gallery/magic3/ours_2}};
\node[anchor=south, inner sep=1pt] at (8.687,3.515) {2};
\node[anchor=south west, inner sep=0] at (9.540,0) {\includegraphics[height=3.495cm]{imgs/geo_gallery/magic3/ours_13}};
\node[anchor=south, inner sep=1pt] at (10.347,3.515) {13};
\node[anchor=south west, inner sep=0] at (11.274,0) {\includegraphics[height=3.495cm]{imgs/geo_gallery/magic3/ours_25}};
\node[anchor=south, inner sep=1pt] at (12.380,3.515) {25};
\node[anchor=south west, inner sep=0] at (13.607,0) {\includegraphics[height=3.495cm]{imgs/geo_gallery/magic3/ours_37}};
\node[anchor=south, inner sep=1pt] at (14.402,3.515) {37};
\node[anchor=south west, inner sep=0] at (15.317,0) {\includegraphics[height=3.495cm]{imgs/geo_gallery/magic3/ours_49}};
\node[anchor=south, inner sep=1pt] at (16.358,3.515) {49};
\end{scope}
\begin{scope}[shift={(0,-6.728)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (0.400,2.883) {umbrella};
\node[rotate=90, anchor=south, inner sep=1pt, font=\scriptsize\bfseries] at (0.400,1.277) {Ours};
\node[anchor=south west, inner sep=0] at (0.400,0) {\includegraphics[height=2.553cm]{imgs/geo_gallery/umbrella/ours_2}};
\node[anchor=south, inner sep=1pt] at (1.019,2.573) {2};
\node[anchor=south west, inner sep=0] at (1.758,0) {\includegraphics[height=2.553cm]{imgs/geo_gallery/umbrella/ours_13}};
\node[anchor=south, inner sep=1pt] at (2.326,2.573) {13};
\node[anchor=south west, inner sep=0] at (3.015,0) {\includegraphics[height=2.553cm]{imgs/geo_gallery/umbrella/ours_25}};
\node[anchor=south, inner sep=1pt] at (3.601,2.573) {25};
\node[anchor=south west, inner sep=0] at (4.307,0) {\includegraphics[height=2.553cm]{imgs/geo_gallery/umbrella/ours_37}};
\node[anchor=south, inner sep=1pt] at (4.882,2.573) {37};
\node[anchor=south west, inner sep=0] at (5.577,0) {\includegraphics[height=2.553cm]{imgs/geo_gallery/umbrella/ours_48}};
\node[anchor=south, inner sep=1pt] at (6.300,2.573) {48};
\node[anchor=south west, inner sep=0, font=\footnotesize] at (7.474,2.883) {drawsword};
\node[anchor=south west, inner sep=0] at (7.474,0) {\includegraphics[height=2.553cm]{imgs/geo_gallery/drawsword/ours_2}};
\node[anchor=south, inner sep=1pt] at (8.986,2.573) {2};
\node[anchor=south west, inner sep=0] at (10.619,0) {\includegraphics[height=2.553cm]{imgs/geo_gallery/drawsword/ours_13}};
\node[anchor=south, inner sep=1pt] at (12.017,2.573) {13};
\node[anchor=south west, inner sep=0] at (13.536,0) {\includegraphics[height=2.553cm]{imgs/geo_gallery/drawsword/ours_25}};
\node[anchor=south, inner sep=1pt] at (14.211,2.573) {25};
\node[anchor=south west, inner sep=0] at (15.007,0) {\includegraphics[height=2.553cm]{imgs/geo_gallery/drawsword/ours_37}};
\node[anchor=south, inner sep=1pt] at (15.533,2.573) {37};
\node[anchor=south west, inner sep=0] at (16.180,0) {\includegraphics[height=2.553cm]{imgs/geo_gallery/drawsword/ours_49}};
\node[anchor=south, inner sep=1pt] at (16.790,2.573) {49};
\end{scope}
\begin{scope}[shift={(0,-9.693)}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (0.400,2.615) {bag};
\node[rotate=90, anchor=south, inner sep=1pt, font=\scriptsize\bfseries] at (0.400,1.143) {Ours};
\node[anchor=south west, inner sep=0] at (0.400,0) {\includegraphics[height=2.285cm]{imgs/geo_gallery/bag/ours_2}};
\node[anchor=south, inner sep=1pt] at (1.388,2.305) {2};
\node[anchor=south west, inner sep=0] at (2.496,0) {\includegraphics[height=2.285cm]{imgs/geo_gallery/bag/ours_13}};
\node[anchor=south, inner sep=1pt] at (2.946,2.305) {13};
\node[anchor=south west, inner sep=0] at (3.517,0) {\includegraphics[height=2.285cm]{imgs/geo_gallery/bag/ours_25}};
\node[anchor=south, inner sep=1pt] at (3.915,2.305) {25};
\node[anchor=south west, inner sep=0] at (4.434,0) {\includegraphics[height=2.285cm]{imgs/geo_gallery/bag/ours_37}};
\node[anchor=south, inner sep=1pt] at (4.859,2.305) {37};
\node[anchor=south west, inner sep=0] at (5.403,0) {\includegraphics[height=2.285cm]{imgs/geo_gallery/bag/ours_49}};
\node[anchor=south, inner sep=1pt] at (5.799,2.305) {49};
\node[anchor=south west, inner sep=0, font=\footnotesize] at (6.644,2.615) {changeclothes};
\node[anchor=south west, inner sep=0] at (6.644,0) {\includegraphics[height=2.285cm]{imgs/geo_gallery/changeclothes/ours_2}};
\node[anchor=south, inner sep=1pt] at (7.676,2.305) {2};
\node[anchor=south west, inner sep=0] at (8.828,0) {\includegraphics[height=2.285cm]{imgs/geo_gallery/changeclothes/ours_13}};
\node[anchor=south, inner sep=1pt] at (9.853,2.305) {13};
\node[anchor=south west, inner sep=0] at (10.997,0) {\includegraphics[height=2.285cm]{imgs/geo_gallery/changeclothes/ours_25}};
\node[anchor=south, inner sep=1pt] at (12.039,2.305) {25};
\node[anchor=south west, inner sep=0] at (13.201,0) {\includegraphics[height=2.285cm]{imgs/geo_gallery/changeclothes/ours_37}};
\node[anchor=south, inner sep=1pt] at (14.196,2.305) {37};
\node[anchor=south west, inner sep=0] at (15.311,0) {\includegraphics[height=2.285cm]{imgs/geo_gallery/changeclothes/ours_49}};
\node[anchor=south, inner sep=1pt] at (16.355,2.305) {49};
\end{scope}
\end{tikzpicture}
\caption{\textbf{Our reconstructions over the sequence} (continued), TaoGS. TaoGS provides no ground-truth geometry. Drawsword: small fragments far from the actor, caused by errors in the input foreground masks, are removed for display.}
\label{fig:taogs}
\end{figure*}


==> figures/initalize.tex <==
\begin{figure}[t]
\centering
\definecolor{tzIn}{RGB}{74,82,99}\definecolor{tzOurs}{RGB}{14,128,229}\definecolor{tzTeal}{RGB}{32,178,160}\definecolor{tzInk}{RGB}{24,28,40}\colorlet{Renderpath}{tzOurs}\colorlet{Flowpath}{tzTeal}\colorlet{Past}{tzIn}


\resizebox{\columnwidth}{!}{\begin{tikzpicture}[node distance=12mm and 1mm]


\node[scale=0.95, draw=Renderpath, text=Past, rounded corners, anchor=south, thick, dashed] (delta-t-1)  {$\delta^{t-1}_{\mathrm{prev}}$};
\node[scale=0.9, draw=Flowpath, text=Past, rounded corners, anchor=center, align=center, fill=white, thick, right=of delta-t-1, dashed] (phi-prev){$\phi^{t-1}_{\mathrm{prev}\to\mathrm{curr}}$\strut\\$\phi^{t-1}_{\mathrm{curr}\to\mathrm{prev}}$\strut};
\node[scale=0.95, draw=Renderpath, text=Past, rounded corners, anchor=south, thick, right=of phi-prev, dashed] (delta-t) {$\delta^{t-1}_{\mathrm{curr}}$};
\node[scale=0.9, draw=Flowpath, text=Past, rounded corners, anchor=center, align=center, fill=white, thick, right=of delta-t, dashed] (phi-next) {$\phi^{t-1}_{\mathrm{curr}\to\mathrm{next}}$\strut\\$\phi^{t-1}_{\mathrm{next}\to\mathrm{curr}}$\strut};
\node[scale=0.95, draw=Renderpath, text=Past, rounded corners, anchor=south, thick, right=of phi-next, dashed] (delta-t+1)  {$\delta^{t-1}_{\mathrm{next}}$};

\draw[color=Past, dashed, rounded corners] ([xshift=-4pt, yshift=-3pt]delta-t-1.west |- phi-prev.south) rectangle ([xshift=4pt,yshift=3pt]delta-t+1.east |- phi-next.north);

\node[fill=white, inner sep=0, outer sep=0] at ([xshift=-2pt, yshift=-1pt]delta-t-1.west |- phi-prev.south) {\includegraphics[width=0.05\columnwidth, trim=5 5 5 5, clip]{imgs/pipeline/icons8-snowflake-100.png}};

\node[scale=0.95, draw=Renderpath, fill=Renderpath!30!white, rounded corners, anchor=south, thick, below=of delta-t] (delta-t-pn)  {$\delta^{t}_{\mathrm{prev}}$};
\node[scale=0.9, draw=Flowpath, fill=Flowpath!30!white, rounded corners, anchor=center, align=center, thick, right=of delta-t-pn] (phi-prev-n){$\phi^{t}_{\mathrm{prev}\to\mathrm{curr}}$\strut\\$\phi^{t}_{\mathrm{curr}\to\mathrm{prev}}$\strut};
\node[scale=0.95, draw=Renderpath, fill=Renderpath!30!white, rounded corners, anchor=south, thick, right=of phi-prev-n] (delta-t-cn) {$\delta^{t}_{\mathrm{curr}}$};
\node[scale=0.9, draw=Flowpath, fill=Flowpath!30!white, rounded corners, anchor=center, align=center, thick, right=of delta-t-cn] (phi-next-n) {$\phi^{t}_{\mathrm{curr}\to\mathrm{next}}$\strut\\$\phi^{t}_{\mathrm{next}\to\mathrm{curr}}$\strut};
\node[scale=0.95, draw=Renderpath, fill=Renderpath!30!white, rounded corners, anchor=south, thick, right=of phi-next-n] (delta-t-nn)  {$\delta^{t}_{\mathrm{next}}$};

\draw[rounded corners, thick] ([xshift=3pt, yshift=3pt]delta-t-pn.west |- phi-prev-n.north) -- ++(-6pt, 0pt) -- ([xshift=-3pt, yshift=-3pt]delta-t-pn.west |- phi-prev-n.south) -- ++(6pt, 0pt);

\draw[rounded corners, thick] ([xshift=-3pt, yshift=3pt]delta-t-nn.east |- phi-prev-n.north) -- ++(6pt, 0pt) -- ([xshift=3pt, yshift=-3pt]delta-t-nn.east |- phi-prev-n.south) -- ++(-6pt, 0pt);

\node[left=3mm of delta-t-pn, align=center] {\textit{shift} \textit{frame}\\\textit{window:}};


\node (rlineref) at ($(delta-t+1)!0.4!(delta-t-cn)$) {};
\node (flineref) at ($(phi-next)!0.55!(phi-prev-n)$) {};

\draw[color=Renderpath, ->] (delta-t) -- node[midway,scale=0.9,fill=white,inner sep=0] {init\strut}  (delta-t-pn);
\draw[color=Renderpath, ->] (delta-t+1) -- (delta-t-cn);
\draw[color=Renderpath, ->, rounded corners] (rlineref.center) -- node[midway,scale=0.9,fill=white,inner sep=0] {init\strut}  (delta-t-nn |- rlineref.center) -- (delta-t-nn);

\draw[color=Flowpath, ->] (phi-next) -- (phi-prev-n);
\draw[color=Flowpath, ->, rounded corners] ([xshift=0.5pt]flineref.center) --  node[midway,scale=0.9,fill=white,inner sep=0] {init\strut} (phi-next-n |- flineref.center) -- (phi-next-n);




\node[above=5mm of delta-t-1, fill=white, inner sep=0pt] (t-2-label) {$t-2$}; 
\node[above=5mm of delta-t, fill=white, inner sep=0pt] (t-1-label) {$t-1$}; 
\node[above=5mm of delta-t+1, fill=white, inner sep=0pt] (t-label) {$t$}; 
\node[fill=white, inner sep=0pt] at (delta-t-nn |- t-label) (t+1-label) {$t+1$}; 

\draw[->>] ([xshift=-10pt, yshift=-6pt]t-2-label.west) -- ([xshift=10pt, yshift=-6pt]t+1-label.east);



\end{tikzpicture}}

\caption{Initialization of the next window after shifting (\Cref{sec:window}).}
\label{fig:init}
\end{figure}

==> figures/method_overview.tex <==
\providecommand{\methoddir}{imgs/method}\newcommand{\mimg}[2]{\includegraphics[height=#1]{\methoddir/#2}}\definecolor{tzIn}{RGB}{74,82,99}\definecolor{tzOurs}{RGB}{14,128,229}\definecolor{tzApp}{RGB}{226,104,38}\definecolor{tzPink}{RGB}{232,46,130}\definecolor{tzTeal}{RGB}{32,178,160}\definecolor{tzInk}{RGB}{24,28,40}\colorlet{MovePink}{tzPink}\colorlet{mFlow}{tzTeal}\colorlet{mDef}{tzOurs}\colorlet{mSdf}{tzIn}\definecolor{mReg}{RGB}{142,68,173}\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, text=tzInk,
    panel/.style={rounded corners=4pt, line width=0.5pt},
    tab/.style={anchor=west, text=white, rounded corners=2.2pt, inner xsep=3pt, inner ysep=2pt, font=\scriptsize\bfseries},
    lbl/.style={inner sep=1pt, font=\scriptsize},
    tny/.style={inner sep=1pt, font=\tiny},
    lab/.style={inner sep=1pt, font=\fontsize{6}{7}\selectfont},
    img/.style={inner sep=0pt, outer sep=0pt, anchor=south west},
    flowA/.style={-{Latex[length=3pt]}, mFlow, line width=0.8pt},
    defA/.style={-{Latex[length=3pt]}, mDef, line width=0.8pt},
    sdfA/.style={-{Latex[length=3pt]}, mSdf, line width=0.8pt},
    regA/.style={{Latex[length=3pt]}-{Latex[length=3pt]}, mReg, line width=1pt},
    stepA/.style={-{Latex[length=3.5pt]}, black!60, line width=0.7pt},
    loss/.style={rounded corners=2pt, draw=black!25, fill=white, line width=0.4pt}]
\def\mH{2.75cm}

\begin{scope}[shift={(0,3.2)}]
\draw[panel, tzIn, line width=0.8pt] (0,0) rectangle (5.55,3.2);
\node[tab, fill=tzIn] at (0.2,3.2) {(a) Motion-guided sampling};

\def\ix{4.45}\def\iy{0.35}\def\ih{1.8}\def\iw{0.855}\def\ly{2.24}
\coordinate (O) at (3.2,1.25);
\node[img] (FlowB) at (0.15,\iy) {\includegraphics[height=\ih cm]{\methoddir/a_flow_bwd.png}};
\node[img] (FlowF) at (1.03,\iy) {\includegraphics[height=\ih cm]{\methoddir/a_flow_fwd.png}};
\node[lab, anchor=north, text=black!70] at ([yshift=-1pt]FlowB.south) {backward};
\node[lab, anchor=north, text=black!70] at ([yshift=-1pt]FlowF.south) {forward};
\node[img] (Heat) at (2.15,\iy) {\includegraphics[height=\ih cm]{\methoddir/a_score_pink2.png}};
\node[img] (Img) at (\ix,\iy) {\includegraphics[height=\ih cm]{\methoddir/a_rays_ours.png}};
\draw[stepA] (1.91,\iy+0.9) -- (2.12,\iy+0.9);
\node[lab, anchor=base, text=black!70] at ($(FlowB.north)!0.5!(FlowF.north)+(0,\ly-\iy-\ih)$) {optical flows};
\node[lab, anchor=base, text=black!70] at ($(Heat.north)+(0,\ly-\iy-\ih)$) {$p_{\text{sampling}}$};
\node[lab, anchor=base, text=black!70] at ($(Img.north)+(0,\ly-\iy-\ih)$) {sampled rays};
\newcommand{\spt}[3]{\draw[#1, line width=0.45pt] (O) -- (\ix+#2*\iw,\iy+#3*\ih) node[circle, fill=#1, inner sep=0.55pt] {};}
\spt{MovePink}{0.133}{0.884}
\spt{MovePink}{0.127}{0.820}
\spt{MovePink}{0.205}{0.741}
\spt{MovePink}{0.328}{0.737}
\spt{MovePink}{0.489}{0.708}
\spt{MovePink}{0.185}{0.700}
\spt{MovePink}{0.412}{0.682}
\spt{MovePink}{0.191}{0.656}
\spt{MovePink}{0.215}{0.561}
\spt{MovePink}{0.189}{0.465}
\spt{MovePink}{0.258}{0.347}
\spt{MovePink}{0.249}{0.265}
\spt{black}{0.533}{0.565}
\spt{black}{0.682}{0.442}
\spt{black}{0.742}{0.029}

\filldraw[draw=tzIn, fill=tzIn!12, fill opacity=0.85, line width=0.6pt, line join=round] (3.72,0.98) -- (3.86,1.08) -- (3.86,1.54) -- (3.72,1.44) -- cycle;
\foreach \c in {(3.72,0.98),(3.86,1.08),(3.86,1.54),(3.72,1.44)} \draw[tzIn, line width=0.6pt] (O) -- \c;
\fill[tzIn] (O) circle (0.045);

\fill[MovePink] (0.35,2.82) circle (0.08); \node[anchor=base west, inner sep=0pt, font=\fontsize{6}{7}\selectfont] at (0.5,2.78) {High Motion};
\fill[black] (2.4,2.82) circle (0.08); \node[anchor=base west, inner sep=0pt, font=\fontsize{6}{7}\selectfont] at (2.55,2.78) {Low Motion};
\end{scope}

\begin{scope}[shift={(1.95,3.2)}]
\draw[panel, tzOurs, line width=0.8pt] (3.9,0) rectangle (12.0,3.2);
\node[tab, fill=tzOurs] at (4.1,3.2) {(b) Sliding-window reconstruction};

\def\bh{1.8cm}
\foreach \k in {0,...,4} {
  \pgfmathsetmacro\bx{4.1+\k*1.4+(\k==0)*0.25-(\k==4)*0.25}
  \ifnum\k=0 \def\bo{0.45}\else\ifnum\k=4 \def\bo{0.45}\else\def\bo{1}\fi\fi
  \node[img, opacity=\bo] (B\k) at (\bx,0.7) {\includegraphics[height=\bh]{\methoddir/b5_\k.png}};
}
\foreach \a/\b in {1/2, 2/3} {
  \draw[flowA, line width=1pt] ([xshift=2pt,yshift=0.42cm]B\a.east) -- ([xshift=-2pt,yshift=0.42cm]B\b.west);
  \draw[flowA, line width=1pt] ([xshift=-2pt,yshift=-0.22cm]B\b.west) -- ([xshift=2pt,yshift=-0.22cm]B\a.east);
  \node[lab, align=center, text=mFlow, inner sep=0pt] at ($([yshift=0.1cm]B\a.east)!0.5!([yshift=0.1cm]B\b.west)$) {flow\\fields};
}
\foreach \a/\b in {1/2, 2/3} {
  \draw[regA] ([xshift=2pt,yshift=-0.7cm]B\a.east) -- ([xshift=-2pt,yshift=-0.7cm]B\b.west);
  \node[lab, anchor=south, text=mReg] at ($([yshift=-0.7cm]B\a.east)!0.5!([yshift=-0.7cm]B\b.west)$) {$\mathcal{L}_{\mathrm{norm}}$};
}
\foreach \k/\l in {0/{frame~$t{-}2$}, 1/{frame~$t{-}1$\\(prev)}, 2/{frame~$t$\\(curr)}, 3/{frame~$t{+}1$\\(next)}, 4/{frame~$t{+}2$}}
  \node[lab, anchor=north, align=center, text=black!70, font=\fontsize{5}{6}\selectfont] at ([yshift=-1pt]B\k.south) {\l};
\draw[tzOurs, rounded corners=4pt, line width=1.4pt] ([shift={(-0.08,-0.52)}]B1.south west) rectangle ([shift={(0.08,0.06)}]B3.north east);
\fill[mSdf!8, rounded corners=3pt] (10.55,0.65) rectangle (11.6,2.65);
\node[img] (Can) at (10.65,0.75) {\includegraphics[height=1.8cm]{\methoddir/b_canonical.png}};
\draw[rounded corners=3pt, mSdf, line width=0.8pt] (10.55,0.65) rectangle (11.6,2.65);
\node[lab, anchor=north, text=mSdf] at (11.075,0.6) {\textbf{canonical space}};
\node[lab, text=mDef, anchor=center] at (9.6,3.03) {deformation fields};
\foreach \k/\d in {1/-0.36, 2/0, 3/0.36}
  \draw[defA] ([yshift=0.12cm]B\k.north) .. controls ([yshift=0.4cm]B\k.north) and ([xshift=\d cm,yshift=0.3cm]Can.north) .. ([xshift=\d cm,yshift=5pt]Can.north);
\end{scope}

\begin{scope}[shift={(14.25,3.2)}]
\draw[panel, tzApp, line width=0.8pt] (0,0) rectangle (3.5,3.2);
\node[tab, fill=tzApp] at (0.2,3.2) {(c) Dense correspondences};

\def\Z{1.0}
\node[img, draw=black!20] (Za) at (0.4,1.95) {\includegraphics[width=\Z cm]{\methoddir/c_zoom_t.png}};
\node[img, draw=black!20] (Zb) at (2.1,1.95) {\includegraphics[width=\Z cm]{\methoddir/c_zoom_t1.png}};
\node[lab, anchor=north west, fill=white, inner sep=0.5pt] at ([shift={(1pt,-1pt)}]Za.north west) {frame~$t$};
\node[lab, anchor=north east, fill=white, inner sep=0.5pt] at ([shift={(-1pt,-1pt)}]Zb.north east) {frame~$t{\pm}1$};
\newcommand{\cpt}[7]{\pgfmathsetmacro\hue{mod(#1*0.13,1)}\definecolor{pc}{hsb}{\hue,0.85,0.9}\draw[pc, -{Latex[length=2.5pt]}, line width=0.7pt, shorten >=3.2pt] ($(Za.south west)+(#2*\Z,#3*\Z)$) -- ($(Zb.south west)+(#4*\Z,#5*\Z)$);
  \fill[pc, draw=white, line width=0.3pt] ($(Za.south west)+(#2*\Z,#3*\Z)$) circle (1.7pt);
  \fill[pc, draw=white, line width=0.3pt] ($(Zb.south west)+(#6*\Z,#7*\Z)$) circle (1.5pt);
  \draw[pc, line width=0.7pt] ($(Zb.south west)+(#4*\Z,#5*\Z)$) circle (3pt);}
\cpt{0}{0.4928}{0.4703}{0.5152}{0.6234}{0.5139}{0.6240}
\cpt{4}{0.4567}{0.3325}{0.4782}{0.4585}{0.4787}{0.4570}
\cpt{6}{0.6617}{0.2095}{0.7057}{0.2904}{0.7025}{0.2885}

\draw[-{Latex[length=2.5pt]}, black!70, line width=0.7pt] (0.15,1.76) -- (0.45,1.76);
\node[lab, anchor=west, inner sep=0pt] at (0.52,1.76) {flow fields};
\draw[black!70, line width=0.7pt] (1.75,1.76) circle (3pt); \fill[black!70] (1.75,1.76) circle (1.3pt);
\node[lab, anchor=west, inner sep=0pt] at (1.92,1.76) {nearest neighbor};

\foreach \f/\x in {1/0.62, 25/1.57, 49/2.52}
  \node[img] (C\f) at (\x,0.5) {\includegraphics[height=1.1cm]{\methoddir/c_corr_\f.png}};
\foreach \f in {1, 25, 49} \node[lab, anchor=north, text=black!60] at ([yshift=1pt]C\f.south) {frame \f};
\draw[stepA] ([xshift=1pt]C1.east) -- ([xshift=-1pt]C25.west);
\draw[stepA] ([xshift=1pt]C25.east) -- ([xshift=-1pt]C49.west);
\node[lab, text=black!60] at (1.75,0.12) {Correspondences carried from frame 1};
\end{scope}

\fill[tzOurs] (5.6,4.66) -- (5.8,4.8) -- (5.6,4.94) -- cycle;
\fill[tzApp] (14.0,4.66) -- (14.2,4.8) -- (14.0,4.94) -- cycle;
\end{tikzpicture}


==> figures/nvs_cmp_gallery.tex <==
\begin{figure*}[p]
\centering
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, cell/.style={anchor=north west, inner sep=0},
    val/.style={font=\tiny, anchor=south east, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt}]
\draw[black!45, line width=0.4pt] (0.050,0.420) -- (3.302,0.420);
\node[anchor=south, inner sep=1pt, font=\scriptsize\itshape] at (1.676,0.420) {Static (per frame)};
\draw[black!45, line width=0.4pt] (3.562,0.420) -- (15.414,0.420);
\node[anchor=south, inner sep=1pt, font=\scriptsize\itshape] at (9.488,0.420) {Dynamic};
\draw[black!40, dashed, line width=0.5pt] (3.432,0.720) -- (3.432,-18.281);
\node[anchor=south, inner sep=1pt] at (0.828,0.000) {2DGS};
\node[anchor=south, inner sep=1pt] at (2.524,0.000) {PGSR};
\node[anchor=south, inner sep=1pt] at (4.340,0.000) {NeuS2};
\node[anchor=south, inner sep=1pt] at (6.036,0.000) {AT-GS};
\node[anchor=south, inner sep=1pt] at (7.732,0.000) {SC-GS};
\node[anchor=south, inner sep=1pt] at (9.428,0.000) {DG-Mesh};
\node[anchor=south, inner sep=1pt] at (11.124,0.000) {GauSTAR};
\node[anchor=south, inner sep=1pt] at (12.820,0.000) {MoAngelo};
\node[anchor=south, inner sep=1pt] at (14.636,0.000) {\color[HTML]{0E80E5}\textbf{Ours}};
\node[anchor=south, inner sep=1pt] at (16.452,0.000) {GT};
\node[anchor=north west, inner sep=1pt, fill=white, font=\scriptsize\itshape] at (0,-0.140) {DeformingThings4D vampire, held-out camera Cam035};
\node[cell] at (0.000,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/vampire_MmaKick/2DGS}};
\node[val] at (1.656,-2.040) {32.70\,/\,0.026};
\node[cell] at (0.000,-2.090) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/vampire_MmaKick/2DGS_zoom}};
\node[cell] at (1.696,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/vampire_MmaKick/PGSR}};
\node[val] at (3.352,-2.040) {32.52\,/\,0.028};
\node[cell] at (1.696,-2.090) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/vampire_MmaKick/PGSR_zoom}};
\node[cell] at (3.512,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/vampire_MmaKick/NeuS2}};
\node[val] at (5.168,-2.040) {28.27\,/\,0.056};
\node[cell] at (3.512,-2.090) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/vampire_MmaKick/NeuS2_zoom}};
\node[cell] at (5.208,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/vampire_MmaKick/AT-GS}};
\node[val] at (6.864,-2.040) {29.20\,/\,0.050};
\node[cell] at (5.208,-2.090) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/vampire_MmaKick/AT-GS_zoom}};
\node[cell] at (6.904,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/vampire_MmaKick/SC-GS}};
\node[val] at (8.560,-2.040) {28.47\,/\,0.066};
\node[cell] at (6.904,-2.090) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/vampire_MmaKick/SC-GS_zoom}};
\node[cell] at (8.600,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/vampire_MmaKick/DG-Mesh}};
\node[val] at (10.256,-2.040) {24.52\,/\,0.112};
\node[cell] at (8.600,-2.090) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/vampire_MmaKick/DG-Mesh_zoom}};
\node[cell] at (10.296,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/vampire_MmaKick/GauSTAR}};
\node[val] at (11.952,-2.040) {25.30\,/\,0.081};
\node[cell] at (10.296,-2.090) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/vampire_MmaKick/GauSTAR_zoom}};
\node[cell] at (11.992,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/vampire_MmaKick/MoAngelo}};
\node[val] at (13.648,-2.040) {29.07\,/\,0.060};
\node[cell] at (11.992,-2.090) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/vampire_MmaKick/MoAngelo_zoom}};
\node[cell] at (13.808,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/vampire_MmaKick/Ours}};
\node[val] at (15.464,-2.040) {\color[HTML]{0E80E5}\bfseries 32.79\,/\,0.032};
\node[cell] at (13.808,-2.090) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/vampire_MmaKick/Ours_zoom}};
\node[cell] at (15.624,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/vampire_MmaKick/GT}};
\node[cell] at (15.624,-2.090) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/vampire_MmaKick/GT_zoom}};
\node[anchor=north west, inner sep=1pt, fill=white, font=\scriptsize\itshape] at (0,-3.986) {DeformingThings4D peasantgirl, held-out camera Cam005};
\node[cell] at (0.000,-4.326) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/peasantgirl_Martelo2/2DGS}};
\node[val] at (1.656,-6.718) {35.55\,/\,0.022};
\node[cell] at (0.000,-6.768) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/peasantgirl_Martelo2/2DGS_zoom}};
\node[cell] at (1.696,-4.326) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/peasantgirl_Martelo2/PGSR}};
\node[val] at (3.352,-6.718) {35.46\,/\,0.025};
\node[cell] at (1.696,-6.768) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/peasantgirl_Martelo2/PGSR_zoom}};
\node[cell] at (3.512,-4.326) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/peasantgirl_Martelo2/NeuS2}};
\node[val] at (5.168,-6.718) {33.27\,/\,0.037};
\node[cell] at (3.512,-6.768) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/peasantgirl_Martelo2/NeuS2_zoom}};
\node[cell] at (5.208,-4.326) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/peasantgirl_Martelo2/AT-GS}};
\node[val] at (6.864,-6.718) {33.30\,/\,0.039};
\node[cell] at (5.208,-6.768) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/peasantgirl_Martelo2/AT-GS_zoom}};
\node[cell] at (6.904,-4.326) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/peasantgirl_Martelo2/SC-GS}};
\node[val] at (8.560,-6.718) {31.43\,/\,0.058};
\node[cell] at (6.904,-6.768) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/peasantgirl_Martelo2/SC-GS_zoom}};
\node[cell] at (8.600,-4.326) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/peasantgirl_Martelo2/DG-Mesh}};
\node[val] at (10.256,-6.718) {28.23\,/\,0.062};
\node[cell] at (8.600,-6.768) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/peasantgirl_Martelo2/DG-Mesh_zoom}};
\node[cell] at (10.296,-4.326) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/peasantgirl_Martelo2/GauSTAR}};
\node[val] at (11.952,-6.718) {25.86\,/\,0.082};
\node[cell] at (10.296,-6.768) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/peasantgirl_Martelo2/GauSTAR_zoom}};
\node[cell] at (11.992,-4.326) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/peasantgirl_Martelo2/MoAngelo}};
\node[val] at (13.648,-6.718) {32.45\,/\,0.039};
\node[cell] at (11.992,-6.768) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/peasantgirl_Martelo2/MoAngelo_zoom}};
\node[cell] at (13.808,-4.326) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/peasantgirl_Martelo2/Ours}};
\node[val] at (15.464,-6.718) {\color[HTML]{0E80E5}\bfseries 35.33\,/\,0.019};
\node[cell] at (13.808,-6.768) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/peasantgirl_Martelo2/Ours_zoom}};
\node[cell] at (15.624,-4.326) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/peasantgirl_Martelo2/GT}};
\node[cell] at (15.624,-6.768) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/peasantgirl_Martelo2/GT_zoom}};
\node[anchor=north west, inner sep=1pt, fill=white, font=\scriptsize\itshape] at (0,-8.664) {DeformingThings4D abe, held-out camera Cam005};
\node[cell] at (0.000,-9.004) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/abe_CoverToStand/2DGS}};
\node[val] at (1.656,-11.652) {33.95\,/\,0.024};
\node[cell] at (0.000,-11.702) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/abe_CoverToStand/2DGS_zoom}};
\node[cell] at (1.696,-9.004) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/abe_CoverToStand/PGSR}};
\node[val] at (3.352,-11.652) {33.31\,/\,0.024};
\node[cell] at (1.696,-11.702) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/abe_CoverToStand/PGSR_zoom}};
\node[cell] at (3.512,-9.004) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/abe_CoverToStand/NeuS2}};
\node[val] at (5.168,-11.652) {33.06\,/\,0.034};
\node[cell] at (3.512,-11.702) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/abe_CoverToStand/NeuS2_zoom}};
\node[cell] at (5.208,-9.004) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/abe_CoverToStand/AT-GS}};
\node[val] at (6.864,-11.652) {33.30\,/\,0.032};
\node[cell] at (5.208,-11.702) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/abe_CoverToStand/AT-GS_zoom}};
\node[cell] at (6.904,-9.004) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/abe_CoverToStand/SC-GS}};
\node[val] at (8.560,-11.652) {32.88\,/\,0.035};
\node[cell] at (6.904,-11.702) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/abe_CoverToStand/SC-GS_zoom}};
\node[draw=black!25, fill=black!4, minimum width=1.656cm, minimum height=2.648cm, anchor=north west, inner sep=0, font=\tiny, align=center] at (8.600,-9.004) {Method\\failed};
\node[draw=black!25, fill=black!4, minimum width=1.656cm, minimum height=1.656cm, anchor=north west, inner sep=0, font=\tiny, align=center] at (8.600,-11.702) {Method\\failed};
\node[cell] at (10.296,-9.004) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/abe_CoverToStand/GauSTAR}};
\node[val] at (11.952,-11.652) {30.25\,/\,0.032};
\node[cell] at (10.296,-11.702) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/abe_CoverToStand/GauSTAR_zoom}};
\node[cell] at (11.992,-9.004) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/abe_CoverToStand/MoAngelo}};
\node[val] at (13.648,-11.652) {32.00\,/\,0.034};
\node[cell] at (11.992,-11.702) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/abe_CoverToStand/MoAngelo_zoom}};
\node[cell] at (13.808,-9.004) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/abe_CoverToStand/Ours}};
\node[val] at (15.464,-11.652) {\color[HTML]{0E80E5}\bfseries 34.74\,/\,0.018};
\node[cell] at (13.808,-11.702) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/abe_CoverToStand/Ours_zoom}};
\node[cell] at (15.624,-9.004) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/abe_CoverToStand/GT}};
\node[cell] at (15.624,-11.702) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/abe_CoverToStand/GT_zoom}};
\node[anchor=north west, inner sep=1pt, fill=white, font=\scriptsize\itshape] at (0,-13.598) {DeformingThings4D ninja, held-out camera Cam045};
\node[cell] at (0.000,-13.938) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/ninja_KettlebellSwing/2DGS}};
\node[val] at (1.656,-16.575) {35.10\,/\,0.039};
\node[cell] at (0.000,-16.625) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/ninja_KettlebellSwing/2DGS_zoom}};
\node[cell] at (1.696,-13.938) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/ninja_KettlebellSwing/PGSR}};
\node[val] at (3.352,-16.575) {34.26\,/\,0.039};
\node[cell] at (1.696,-16.625) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/ninja_KettlebellSwing/PGSR_zoom}};
\node[cell] at (3.512,-13.938) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/ninja_KettlebellSwing/NeuS2}};
\node[val] at (5.168,-16.575) {33.49\,/\,0.058};
\node[cell] at (3.512,-16.625) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/ninja_KettlebellSwing/NeuS2_zoom}};
\node[cell] at (5.208,-13.938) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/ninja_KettlebellSwing/AT-GS}};
\node[val] at (6.864,-16.575) {32.83\,/\,0.059};
\node[cell] at (5.208,-16.625) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/ninja_KettlebellSwing/AT-GS_zoom}};
\node[cell] at (6.904,-13.938) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/ninja_KettlebellSwing/SC-GS}};
\node[val] at (8.560,-16.575) {33.82\,/\,0.046};
\node[cell] at (6.904,-16.625) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/ninja_KettlebellSwing/SC-GS_zoom}};
\node[cell] at (8.600,-13.938) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/ninja_KettlebellSwing/DG-Mesh}};
\node[val] at (10.256,-16.575) {28.48\,/\,0.064};
\node[cell] at (8.600,-16.625) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/ninja_KettlebellSwing/DG-Mesh_zoom}};
\node[cell] at (10.296,-13.938) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/ninja_KettlebellSwing/GauSTAR}};
\node[val] at (11.952,-16.575) {30.70\,/\,0.049};
\node[cell] at (10.296,-16.625) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/ninja_KettlebellSwing/GauSTAR_zoom}};
\node[cell] at (11.992,-13.938) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/ninja_KettlebellSwing/MoAngelo}};
\node[val] at (13.648,-16.575) {33.22\,/\,0.050};
\node[cell] at (11.992,-16.625) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/ninja_KettlebellSwing/MoAngelo_zoom}};
\node[cell] at (13.808,-13.938) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/ninja_KettlebellSwing/Ours}};
\node[val] at (15.464,-16.575) {\color[HTML]{0E80E5}\bfseries 35.12\,/\,0.029};
\node[cell] at (13.808,-16.625) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/ninja_KettlebellSwing/Ours_zoom}};
\node[cell] at (15.624,-13.938) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/ninja_KettlebellSwing/GT}};
\node[cell] at (15.624,-16.625) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/ninja_KettlebellSwing/GT_zoom}};
\end{tikzpicture}
\caption{\textbf{Novel-view synthesis compared with the baselines} (DeformingThings4D): renders in unseen views, i.e.\ held-out cameras not used for training. Numbers: PSNR (dB) / LPIPS of the image, as in \cref{tab:nvs}, computed as in the evaluation on a black background (GT: the held-out photo with the background masked out); shown here on white. The red box marks the enlarged region (same box for every method). Left to right: per-frame static methods, dynamic methods, Ours, ground truth.}
\label{fig:nvs_cmp_1}
\end{figure*}

\begin{figure*}[p]
\centering
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, cell/.style={anchor=north west, inner sep=0},
    val/.style={font=\tiny, anchor=south east, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt}]
\draw[black!45, line width=0.4pt] (0.050,0.420) -- (3.302,0.420);
\node[anchor=south, inner sep=1pt, font=\scriptsize\itshape] at (1.676,0.420) {Static (per frame)};
\draw[black!45, line width=0.4pt] (3.562,0.420) -- (15.414,0.420);
\node[anchor=south, inner sep=1pt, font=\scriptsize\itshape] at (9.488,0.420) {Dynamic};
\draw[black!40, dashed, line width=0.5pt] (3.432,0.720) -- (3.432,-16.698);
\node[anchor=south, inner sep=1pt] at (0.828,0.000) {2DGS};
\node[anchor=south, inner sep=1pt] at (2.524,0.000) {PGSR};
\node[anchor=south, inner sep=1pt] at (4.340,0.000) {NeuS2};
\node[anchor=south, inner sep=1pt] at (6.036,0.000) {AT-GS};
\node[anchor=south, inner sep=1pt] at (7.732,0.000) {SC-GS};
\node[anchor=south, inner sep=1pt] at (9.428,0.000) {DG-Mesh};
\node[anchor=south, inner sep=1pt] at (11.124,0.000) {GauSTAR};
\node[anchor=south, inner sep=1pt] at (12.820,0.000) {MoAngelo};
\node[anchor=south, inner sep=1pt] at (14.636,0.000) {\color[HTML]{0E80E5}\textbf{Ours}};
\node[anchor=south, inner sep=1pt] at (16.452,0.000) {GT};
\node[anchor=north west, inner sep=1pt, fill=white, font=\scriptsize\itshape] at (0,-0.140) {ActorsHQ actor8\_seq2\_325, held-out camera Cam127};
\node[cell] at (0.000,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor8_seq2_325/2DGS}};
\node[val] at (1.656,-3.792) {32.10\,/\,0.037};
\node[cell] at (0.000,-3.842) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor8_seq2_325/2DGS_zoom}};
\node[cell] at (1.696,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor8_seq2_325/PGSR}};
\node[val] at (3.352,-3.792) {29.77\,/\,0.042};
\node[cell] at (1.696,-3.842) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor8_seq2_325/PGSR_zoom}};
\node[cell] at (3.512,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor8_seq2_325/NeuS2}};
\node[val] at (5.168,-3.792) {31.15\,/\,0.048};
\node[cell] at (3.512,-3.842) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor8_seq2_325/NeuS2_zoom}};
\node[cell] at (5.208,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor8_seq2_325/AT-GS}};
\node[val] at (6.864,-3.792) {30.79\,/\,0.098};
\node[cell] at (5.208,-3.842) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor8_seq2_325/AT-GS_zoom}};
\node[cell] at (6.904,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor8_seq2_325/SC-GS}};
\node[val] at (8.560,-3.792) {25.91\,/\,0.147};
\node[cell] at (6.904,-3.842) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor8_seq2_325/SC-GS_zoom}};
\node[cell] at (8.600,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor8_seq2_325/DG-Mesh}};
\node[val] at (10.256,-3.792) {24.55\,/\,0.124};
\node[cell] at (8.600,-3.842) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor8_seq2_325/DG-Mesh_zoom}};
\node[cell] at (10.296,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor8_seq2_325/GauSTAR}};
\node[val] at (11.952,-3.792) {25.68\,/\,0.070};
\node[cell] at (10.296,-3.842) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor8_seq2_325/GauSTAR_zoom}};
\node[cell] at (11.992,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor8_seq2_325/MoAngelo}};
\node[val] at (13.648,-3.792) {31.17\,/\,0.045};
\node[cell] at (11.992,-3.842) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor8_seq2_325/MoAngelo_zoom}};
\node[cell] at (13.808,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor8_seq2_325/Ours}};
\node[val] at (15.464,-3.792) {\color[HTML]{0E80E5}\bfseries 34.92\,/\,0.026};
\node[cell] at (13.808,-3.842) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor8_seq2_325/Ours_zoom}};
\node[cell] at (15.624,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor8_seq2_325/GT}};
\node[cell] at (15.624,-3.842) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor8_seq2_325/GT_zoom}};
\node[anchor=north west, inner sep=1pt, fill=white, font=\scriptsize\itshape] at (0,-5.738) {ActorsHQ actor6\_seq2\_1081, held-out camera Cam024};
\node[cell] at (0.000,-6.078) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1081/2DGS}};
\node[val] at (1.656,-9.390) {35.05\,/\,0.029};
\node[cell] at (0.000,-9.440) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1081/2DGS_zoom}};
\node[cell] at (1.696,-6.078) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1081/PGSR}};
\node[val] at (3.352,-9.390) {32.65\,/\,0.030};
\node[cell] at (1.696,-9.440) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1081/PGSR_zoom}};
\node[cell] at (3.512,-6.078) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1081/NeuS2}};
\node[val] at (5.168,-9.390) {30.33\,/\,0.054};
\node[cell] at (3.512,-9.440) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1081/NeuS2_zoom}};
\node[cell] at (5.208,-6.078) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1081/AT-GS}};
\node[val] at (6.864,-9.390) {33.39\,/\,0.068};
\node[cell] at (5.208,-9.440) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1081/AT-GS_zoom}};
\node[cell] at (6.904,-6.078) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1081/SC-GS}};
\node[val] at (8.560,-9.390) {28.74\,/\,0.110};
\node[cell] at (6.904,-9.440) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1081/SC-GS_zoom}};
\node[cell] at (8.600,-6.078) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1081/DG-Mesh}};
\node[val] at (10.256,-9.390) {25.96\,/\,0.091};
\node[cell] at (8.600,-9.440) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1081/DG-Mesh_zoom}};
\node[cell] at (10.296,-6.078) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1081/GauSTAR}};
\node[val] at (11.952,-9.390) {28.43\,/\,0.079};
\node[cell] at (10.296,-9.440) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1081/GauSTAR_zoom}};
\node[cell] at (11.992,-6.078) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1081/MoAngelo}};
\node[val] at (13.648,-9.390) {32.74\,/\,0.040};
\node[cell] at (11.992,-9.440) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1081/MoAngelo_zoom}};
\node[cell] at (13.808,-6.078) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1081/Ours}};
\node[val] at (15.464,-9.390) {\color[HTML]{0E80E5}\bfseries 36.51\,/\,0.028};
\node[cell] at (13.808,-9.440) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1081/Ours_zoom}};
\node[cell] at (15.624,-6.078) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1081/GT}};
\node[cell] at (15.624,-9.440) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1081/GT_zoom}};
\node[anchor=north west, inner sep=1pt, fill=white, font=\scriptsize\itshape] at (0,-11.336) {ActorsHQ actor6\_seq2\_1604, held-out camera Cam152};
\node[cell] at (0.000,-11.676) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1604/2DGS}};
\node[val] at (1.656,-14.992) {31.38\,/\,0.032};
\node[cell] at (0.000,-15.042) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1604/2DGS_zoom}};
\node[cell] at (1.696,-11.676) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1604/PGSR}};
\node[val] at (3.352,-14.992) {28.87\,/\,0.041};
\node[cell] at (1.696,-15.042) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1604/PGSR_zoom}};
\node[cell] at (3.512,-11.676) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1604/NeuS2}};
\node[val] at (5.168,-14.992) {29.46\,/\,0.059};
\node[cell] at (3.512,-15.042) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1604/NeuS2_zoom}};
\node[cell] at (5.208,-11.676) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1604/AT-GS}};
\node[val] at (6.864,-14.992) {28.95\,/\,0.104};
\node[cell] at (5.208,-15.042) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1604/AT-GS_zoom}};
\node[cell] at (6.904,-11.676) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1604/SC-GS}};
\node[val] at (8.560,-14.992) {25.85\,/\,0.123};
\node[cell] at (6.904,-15.042) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1604/SC-GS_zoom}};
\node[cell] at (8.600,-11.676) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1604/DG-Mesh}};
\node[val] at (10.256,-14.992) {24.98\,/\,0.097};
\node[cell] at (8.600,-15.042) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1604/DG-Mesh_zoom}};
\node[cell] at (10.296,-11.676) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1604/GauSTAR}};
\node[val] at (11.952,-14.992) {25.34\,/\,0.080};
\node[cell] at (10.296,-15.042) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1604/GauSTAR_zoom}};
\node[cell] at (11.992,-11.676) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1604/MoAngelo}};
\node[val] at (13.648,-14.992) {29.28\,/\,0.054};
\node[cell] at (11.992,-15.042) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1604/MoAngelo_zoom}};
\node[cell] at (13.808,-11.676) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1604/Ours}};
\node[val] at (15.464,-14.992) {\color[HTML]{0E80E5}\bfseries 32.47\,/\,0.039};
\node[cell] at (13.808,-15.042) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1604/Ours_zoom}};
\node[cell] at (15.624,-11.676) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1604/GT}};
\node[cell] at (15.624,-15.042) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/actor6_seq2_1604/GT_zoom}};
\end{tikzpicture}
\caption{\textbf{Novel-view synthesis compared with the baselines} (ActorsHQ): renders in unseen views, i.e.\ held-out cameras not used for training. Numbers: PSNR (dB) / LPIPS of the image, as in \cref{tab:nvs}, computed as in the evaluation on a black background (GT: the held-out photo with the background masked out); shown here on white. The red box marks the enlarged region (same box for every method). Left to right: per-frame static methods, dynamic methods, Ours, ground truth.}
\label{fig:nvs_cmp_2}
\end{figure*}


==> figures/nvs_cmp_taogs.tex <==
\begin{figure*}[p]
\centering
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, cell/.style={anchor=north west, inner sep=0},
    val/.style={font=\tiny, anchor=south east, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt}]
\draw[black!45, line width=0.4pt] (0.050,0.420) -- (3.302,0.420);
\node[anchor=south, inner sep=1pt, font=\scriptsize\itshape] at (1.676,0.420) {Static (per frame)};
\draw[black!45, line width=0.4pt] (3.562,0.420) -- (15.414,0.420);
\node[anchor=south, inner sep=1pt, font=\scriptsize\itshape] at (9.488,0.420) {Dynamic};
\draw[black!40, dashed, line width=0.5pt] (3.432,0.720) -- (3.432,-18.302);
\node[anchor=south, inner sep=1pt] at (0.828,0.000) {2DGS};
\node[anchor=south, inner sep=1pt] at (2.524,0.000) {PGSR};
\node[anchor=south, inner sep=1pt] at (4.340,0.000) {NeuS2};
\node[anchor=south, inner sep=1pt] at (6.036,0.000) {AT-GS};
\node[anchor=south, inner sep=1pt] at (7.732,0.000) {SC-GS};
\node[anchor=south, inner sep=1pt] at (9.428,0.000) {DG-Mesh};
\node[anchor=south, inner sep=1pt] at (11.124,0.000) {GauSTAR};
\node[anchor=south, inner sep=1pt] at (12.820,0.000) {MoAngelo};
\node[anchor=south, inner sep=1pt] at (14.636,0.000) {\color[HTML]{0E80E5}\textbf{Ours}};
\node[anchor=south, inner sep=1pt] at (16.452,0.000) {GT};
\node[anchor=north west, inner sep=1pt, fill=white, font=\scriptsize\itshape] at (0,-0.140) {TaoGS magic2, held-out camera Cam022};
\node[cell] at (0.000,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic2/2DGS}};
\node[val] at (1.656,-3.128) {35.96\,/\,0.010};
\node[cell] at (0.000,-3.178) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic2/2DGS_zoom}};
\node[cell] at (1.696,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic2/PGSR}};
\node[val] at (3.352,-3.128) {36.35\,/\,0.014};
\node[cell] at (1.696,-3.178) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic2/PGSR_zoom}};
\node[cell] at (3.512,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic2/NeuS2}};
\node[val] at (5.168,-3.128) {35.04\,/\,0.018};
\node[cell] at (3.512,-3.178) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic2/NeuS2_zoom}};
\node[cell] at (5.208,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic2/AT-GS}};
\node[val] at (6.864,-3.128) {36.04\,/\,0.023};
\node[cell] at (5.208,-3.178) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic2/AT-GS_zoom}};
\node[cell] at (6.904,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic2/SC-GS}};
\node[val] at (8.560,-3.128) {35.57\,/\,0.021};
\node[cell] at (6.904,-3.178) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic2/SC-GS_zoom}};
\node[cell] at (8.600,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic2/DG-Mesh}};
\node[val] at (10.256,-3.128) {31.37\,/\,0.030};
\node[cell] at (8.600,-3.178) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic2/DG-Mesh_zoom}};
\node[cell] at (10.296,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic2/GauSTAR}};
\node[val] at (11.952,-3.128) {31.73\,/\,0.025};
\node[cell] at (10.296,-3.178) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic2/GauSTAR_zoom}};
\node[cell] at (11.992,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic2/MoAngelo}};
\node[val] at (13.648,-3.128) {34.64\,/\,0.014};
\node[cell] at (11.992,-3.178) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic2/MoAngelo_zoom}};
\node[cell] at (13.808,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic2/Ours}};
\node[val] at (15.464,-3.128) {\color[HTML]{0E80E5}\bfseries 35.73\,/\,0.015};
\node[cell] at (13.808,-3.178) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic2/Ours_zoom}};
\node[cell] at (15.624,-0.480) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic2/GT}};
\node[cell] at (15.624,-3.178) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic2/GT_zoom}};
\node[anchor=north west, inner sep=1pt, fill=white, font=\scriptsize\itshape] at (0,-5.074) {TaoGS magic3, held-out camera Cam070};
\node[cell] at (0.000,-5.414) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic3/2DGS}};
\node[val] at (1.656,-8.064) {38.33\,/\,0.016};
\node[cell] at (0.000,-8.114) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic3/2DGS_zoom}};
\node[cell] at (1.696,-5.414) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic3/PGSR}};
\node[val] at (3.352,-8.064) {36.92\,/\,0.017};
\node[cell] at (1.696,-8.114) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic3/PGSR_zoom}};
\node[cell] at (3.512,-5.414) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic3/NeuS2}};
\node[val] at (5.168,-8.064) {37.44\,/\,0.023};
\node[cell] at (3.512,-8.114) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic3/NeuS2_zoom}};
\node[cell] at (5.208,-5.414) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic3/AT-GS}};
\node[val] at (6.864,-8.064) {37.73\,/\,0.028};
\node[cell] at (5.208,-8.114) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic3/AT-GS_zoom}};
\node[cell] at (6.904,-5.414) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic3/SC-GS}};
\node[val] at (8.560,-8.064) {35.57\,/\,0.033};
\node[cell] at (6.904,-8.114) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic3/SC-GS_zoom}};
\node[cell] at (8.600,-5.414) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic3/DG-Mesh}};
\node[val] at (10.256,-8.064) {31.01\,/\,0.042};
\node[cell] at (8.600,-8.114) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic3/DG-Mesh_zoom}};
\node[cell] at (10.296,-5.414) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic3/GauSTAR}};
\node[val] at (11.952,-8.064) {34.83\,/\,0.024};
\node[cell] at (10.296,-8.114) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic3/GauSTAR_zoom}};
\node[cell] at (11.992,-5.414) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic3/MoAngelo}};
\node[val] at (13.648,-8.064) {35.77\,/\,0.024};
\node[cell] at (11.992,-8.114) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic3/MoAngelo_zoom}};
\node[cell] at (13.808,-5.414) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic3/Ours}};
\node[val] at (15.464,-8.064) {\color[HTML]{0E80E5}\bfseries 37.26\,/\,0.024};
\node[cell] at (13.808,-8.114) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic3/Ours_zoom}};
\node[cell] at (15.624,-5.414) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic3/GT}};
\node[cell] at (15.624,-8.114) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_magic3/GT_zoom}};
\node[anchor=north west, inner sep=1pt, fill=white, font=\scriptsize\itshape] at (0,-10.010) {TaoGS drawsword, held-out camera Cam012};
\node[cell] at (0.000,-10.350) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_drawsword/2DGS}};
\node[val] at (1.656,-12.999) {35.82\,/\,0.012};
\node[cell] at (0.000,-13.049) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_drawsword/2DGS_zoom}};
\node[cell] at (1.696,-10.350) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_drawsword/PGSR}};
\node[val] at (3.352,-12.999) {36.16\,/\,0.014};
\node[cell] at (1.696,-13.049) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_drawsword/PGSR_zoom}};
\node[cell] at (3.512,-10.350) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_drawsword/NeuS2}};
\node[val] at (5.168,-12.999) {34.60\,/\,0.022};
\node[cell] at (3.512,-13.049) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_drawsword/NeuS2_zoom}};
\node[cell] at (5.208,-10.350) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_drawsword/AT-GS}};
\node[val] at (6.864,-12.999) {36.22\,/\,0.026};
\node[cell] at (5.208,-13.049) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_drawsword/AT-GS_zoom}};
\node[cell] at (6.904,-10.350) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_drawsword/SC-GS}};
\node[val] at (8.560,-12.999) {28.02\,/\,0.065};
\node[cell] at (6.904,-13.049) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_drawsword/SC-GS_zoom}};
\node[cell] at (8.600,-10.350) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_drawsword/DG-Mesh}};
\node[val] at (10.256,-12.999) {26.27\,/\,0.050};
\node[cell] at (8.600,-13.049) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_drawsword/DG-Mesh_zoom}};
\node[cell] at (10.296,-10.350) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_drawsword/GauSTAR}};
\node[val] at (11.952,-12.999) {32.86\,/\,0.022};
\node[cell] at (10.296,-13.049) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_drawsword/GauSTAR_zoom}};
\node[cell] at (11.992,-10.350) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_drawsword/MoAngelo}};
\node[val] at (13.648,-12.999) {34.10\,/\,0.020};
\node[cell] at (11.992,-13.049) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_drawsword/MoAngelo_zoom}};
\node[cell] at (13.808,-10.350) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_drawsword/Ours}};
\node[val] at (15.464,-12.999) {\color[HTML]{0E80E5}\bfseries 34.27\,/\,0.021};
\node[cell] at (13.808,-13.049) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_drawsword/Ours_zoom}};
\node[cell] at (15.624,-10.350) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_drawsword/GT}};
\node[cell] at (15.624,-13.049) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_drawsword/GT_zoom}};
\node[anchor=north west, inner sep=1pt, fill=white, font=\scriptsize\itshape] at (0,-14.945) {TaoGS umbrella, held-out camera Cam078};
\node[cell] at (0.000,-15.285) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_umbrella/2DGS}};
\node[val] at (1.656,-16.596) {27.97\,/\,0.071};
\node[cell] at (0.000,-16.646) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_umbrella/2DGS_zoom}};
\node[cell] at (1.696,-15.285) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_umbrella/PGSR}};
\node[val] at (3.352,-16.596) {27.69\,/\,0.064};
\node[cell] at (1.696,-16.646) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_umbrella/PGSR_zoom}};
\node[cell] at (3.512,-15.285) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_umbrella/NeuS2}};
\node[val] at (5.168,-16.596) {26.76\,/\,0.108};
\node[cell] at (3.512,-16.646) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_umbrella/NeuS2_zoom}};
\node[cell] at (5.208,-15.285) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_umbrella/AT-GS}};
\node[val] at (6.864,-16.596) {27.67\,/\,0.106};
\node[cell] at (5.208,-16.646) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_umbrella/AT-GS_zoom}};
\node[cell] at (6.904,-15.285) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_umbrella/SC-GS}};
\node[val] at (8.560,-16.596) {27.64\,/\,0.088};
\node[cell] at (6.904,-16.646) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_umbrella/SC-GS_zoom}};
\node[cell] at (8.600,-15.285) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_umbrella/DG-Mesh}};
\node[val] at (10.256,-16.596) {24.66\,/\,0.141};
\node[cell] at (8.600,-16.646) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_umbrella/DG-Mesh_zoom}};
\node[cell] at (10.296,-15.285) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_umbrella/GauSTAR}};
\node[val] at (11.952,-16.596) {19.04\,/\,0.169};
\node[cell] at (10.296,-16.646) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_umbrella/GauSTAR_zoom}};
\node[cell] at (11.992,-15.285) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_umbrella/MoAngelo}};
\node[val] at (13.648,-16.596) {27.63\,/\,0.099};
\node[cell] at (11.992,-16.646) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_umbrella/MoAngelo_zoom}};
\node[cell] at (13.808,-15.285) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_umbrella/Ours}};
\node[val] at (15.464,-16.596) {\color[HTML]{0E80E5}\bfseries 27.78\,/\,0.080};
\node[cell] at (13.808,-16.646) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_umbrella/Ours_zoom}};
\node[cell] at (15.624,-15.285) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_umbrella/GT}};
\node[cell] at (15.624,-16.646) {\includegraphics[width=1.656cm]{imgs/nvs_cmp/taogs_umbrella/GT_zoom}};
\end{tikzpicture}
\caption{\textbf{Novel-view synthesis compared with the baselines} (TaoGS): renders in unseen views, i.e.\ held-out cameras not used for training. Numbers: PSNR (dB) / LPIPS of the image, as in \cref{tab:nvs_taogs}, computed as in the evaluation on a black background (GT: the held-out photo with the background masked out); shown here on white. The red box marks the enlarged region (same box for every method). Left to right: per-frame static methods, dynamic methods, Ours, ground truth. Frame 25 of each scene; per scene, the held-out camera on which Ours has the median PSNR of its 5 cameras.}
\label{fig:nvs_cmp_taogs}
\end{figure*}


==> figures/realdata_tracks.tex <==
\begin{figure*}[t]
\centering
\definecolor{tzInk}{RGB}{24,28,40}
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, text=tzInk, cell/.style={anchor=center, inner sep=0}]
\node[anchor=south, inner sep=1pt] at (2.145,0.02) {frame 1};
\node[anchor=south, inner sep=1pt] at (5.535,0.02) {13};
\node[anchor=south, inner sep=1pt] at (8.925,0.02) {25};
\node[anchor=south, inner sep=1pt] at (12.315,0.02) {37};
\node[anchor=south, inner sep=1pt] at (15.705,0.02) {49};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.450,-1.625) {magic2};
\node[cell] at (2.145,-1.625) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/magic2_1}};
\node[cell] at (5.535,-1.625) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/magic2_13}};
\node[cell] at (8.925,-1.625) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/magic2_25}};
\node[cell] at (12.315,-1.625) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/magic2_37}};
\node[cell] at (15.705,-1.625) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/magic2_49}};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.450,-4.875) {magic3};
\node[cell] at (2.145,-4.875) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/magic3_1}};
\node[cell] at (5.535,-4.875) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/magic3_13}};
\node[cell] at (8.925,-4.875) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/magic3_25}};
\node[cell] at (12.315,-4.875) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/magic3_37}};
\node[cell] at (15.705,-4.875) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/magic3_49}};
\draw[black!15, line width=0.3pt] (0.450,-3.250) -- (17.400,-3.250);
\node[rotate=90, anchor=south, inner sep=1pt] at (0.450,-8.125) {drawsword};
\node[cell] at (2.145,-8.125) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/drawsword_1}};
\node[cell] at (5.535,-8.125) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/drawsword_13}};
\node[cell] at (8.925,-8.125) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/drawsword_25}};
\node[cell] at (12.315,-8.125) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/drawsword_37}};
\node[cell] at (15.705,-8.125) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/drawsword_49}};
\draw[black!15, line width=0.3pt] (0.450,-6.500) -- (17.400,-6.500);
\node[rotate=90, anchor=south, inner sep=1pt] at (0.450,-11.375) {umbrella};
\node[cell] at (2.145,-11.375) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/umbrella_1}};
\node[cell] at (5.535,-11.375) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/umbrella_13}};
\node[cell] at (8.925,-11.375) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/umbrella_25}};
\node[cell] at (12.315,-11.375) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/umbrella_37}};
\node[cell] at (15.705,-11.375) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/umbrella_48}};
\draw[black!15, line width=0.3pt] (0.450,-9.750) -- (17.400,-9.750);
\node[rotate=90, anchor=south, inner sep=1pt] at (0.450,-14.625) {bag};
\node[cell] at (2.145,-14.625) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/bag_1}};
\node[cell] at (5.535,-14.625) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/bag_13}};
\node[cell] at (8.925,-14.625) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/bag_25}};
\node[cell] at (12.315,-14.625) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/bag_37}};
\node[cell] at (15.705,-14.625) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/bag_49}};
\draw[black!15, line width=0.3pt] (0.450,-13.000) -- (17.400,-13.000);
\node[rotate=90, anchor=south, inner sep=1pt] at (0.450,-17.875) {changeclothes};
\node[cell] at (2.145,-17.875) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/changeclothes_1}};
\node[cell] at (5.535,-17.875) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/changeclothes_13}};
\node[cell] at (8.925,-17.875) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/changeclothes_25}};
\node[cell] at (12.315,-17.875) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/changeclothes_37}};
\node[cell] at (15.705,-17.875) {\includegraphics[width=3.290cm,height=3.170cm,keepaspectratio]{imgs/realdata_tracks/changeclothes_49}};
\draw[black!15, line width=0.3pt] (0.450,-16.250) -- (17.400,-16.250);
\end{tikzpicture}
\caption{\textbf{Our correspondences on real captures} (TaoGS), projected into a camera that was not used for training: 200 points of frame~1, colored by their frame-1 position, at later frames with their whole trajectory since frame~1, drawn as in the video on the project page; points and trajectory segments are fainter where the point is occluded on our reconstruction. Accuracy against CoTracker3 tracks: \Cref{tab:realdata_tracks,tab:realdata_tracks_common}.}
\label{fig:corr_realdata}
\end{figure*}


==> figures/relighting.tex <==
\begin{figure*}[t]
\centering
\definecolor{tzInk}{RGB}{24,28,40}
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, text=tzInk, cell/.style={anchor=center, inner sep=0}]
\node[anchor=south, inner sep=1pt] at (1.829,0.02) {input};
\node[anchor=south, inner sep=1pt] at (4.668,0.02) {albedo};
\node[anchor=south, inner sep=1pt] at (7.506,0.02) {warm, left};
\node[anchor=south, inner sep=1pt] at (10.344,0.02) {cool, right};
\node[anchor=south, inner sep=1pt] at (13.182,0.02) {white, top};
\node[anchor=south, inner sep=1pt] at (16.021,0.02) {white, side};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.450,-1.625) {magic2};
\node[cell] at (1.829,-1.625) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/magic2_photo}};
\node[cell] at (4.668,-1.625) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/magic2_albedo}};
\node[cell] at (7.506,-1.625) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/magic2_warm}};
\node[cell] at (10.344,-1.625) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/magic2_cool}};
\node[cell] at (13.182,-1.625) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/magic2_top}};
\node[cell] at (16.021,-1.625) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/magic2_side}};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.450,-4.875) {magic3};
\node[cell] at (1.829,-4.875) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/magic3_photo}};
\node[cell] at (4.668,-4.875) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/magic3_albedo}};
\node[cell] at (7.506,-4.875) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/magic3_warm}};
\node[cell] at (10.344,-4.875) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/magic3_cool}};
\node[cell] at (13.182,-4.875) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/magic3_top}};
\node[cell] at (16.021,-4.875) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/magic3_side}};
\draw[black!15, line width=0.3pt] (0.450,-3.250) -- (17.400,-3.250);
\node[rotate=90, anchor=south, inner sep=1pt] at (0.450,-8.125) {drawsword};
\node[cell] at (1.829,-8.125) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/drawsword_photo}};
\node[cell] at (4.668,-8.125) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/drawsword_albedo}};
\node[cell] at (7.506,-8.125) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/drawsword_warm}};
\node[cell] at (10.344,-8.125) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/drawsword_cool}};
\node[cell] at (13.182,-8.125) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/drawsword_top}};
\node[cell] at (16.021,-8.125) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/drawsword_side}};
\draw[black!15, line width=0.3pt] (0.450,-6.500) -- (17.400,-6.500);
\node[rotate=90, anchor=south, inner sep=1pt] at (0.450,-11.375) {umbrella};
\node[cell] at (1.829,-11.375) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/umbrella_photo}};
\node[cell] at (4.668,-11.375) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/umbrella_albedo}};
\node[cell] at (7.506,-11.375) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/umbrella_warm}};
\node[cell] at (10.344,-11.375) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/umbrella_cool}};
\node[cell] at (13.182,-11.375) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/umbrella_top}};
\node[cell] at (16.021,-11.375) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/umbrella_side}};
\draw[black!15, line width=0.3pt] (0.450,-9.750) -- (17.400,-9.750);
\node[rotate=90, anchor=south, inner sep=1pt] at (0.450,-14.625) {bag};
\node[cell] at (1.829,-14.625) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/bag_photo}};
\node[cell] at (4.668,-14.625) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/bag_albedo}};
\node[cell] at (7.506,-14.625) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/bag_warm}};
\node[cell] at (10.344,-14.625) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/bag_cool}};
\node[cell] at (13.182,-14.625) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/bag_top}};
\node[cell] at (16.021,-14.625) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/bag_side}};
\draw[black!15, line width=0.3pt] (0.450,-13.000) -- (17.400,-13.000);
\node[rotate=90, anchor=south, inner sep=1pt] at (0.450,-17.875) {changeclothes};
\node[cell] at (1.829,-17.875) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/changeclothes_photo}};
\node[cell] at (4.668,-17.875) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/changeclothes_albedo}};
\node[cell] at (7.506,-17.875) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/changeclothes_warm}};
\node[cell] at (10.344,-17.875) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/changeclothes_cool}};
\node[cell] at (13.182,-17.875) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/changeclothes_top}};
\node[cell] at (16.021,-17.875) {\includegraphics[width=2.758cm,height=3.190cm,keepaspectratio]{imgs/relighting/changeclothes_side}};
\draw[black!15, line width=0.3pt] (0.450,-16.250) -- (17.400,-16.250);
\draw[black!30, line width=0.4pt] (6.087,0.3) -- (6.087,-19.500);
\end{tikzpicture}
\caption{\textbf{Relighting} on TaoGS (frame~25). The albedo is the color of each surface point averaged over all cameras and frames through our correspondences; it is relit with four key lights. Input photo for reference.}
\label{fig:relighting}
\end{figure*}


==> figures/sampling_col.tex <==
\begin{figure}[t]
\centering
\definecolor{tzIn}{RGB}{74,82,99}\definecolor{tzOurs}{RGB}{14,128,229}\definecolor{tzApp}{RGB}{226,104,38}
\definecolor{tzPink}{RGB}{232,46,130}\definecolor{tzInk}{RGB}{24,28,40}
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, text=tzInk,
    img/.style={inner sep=0pt, outer sep=0pt, anchor=south west},
    tcap/.style={inner sep=1pt, anchor=north, font=\fontsize{6.5}{7.5}\selectfont},
    op/.style={inner sep=1pt, font=\fontsize{6}{7}\selectfont, align=center, text=black!70},
    stepA/.style={-{Latex[length=3pt]}, black!60, line width=0.7pt}]
\def\th{1.25cm}
\foreach \n/\f/\x in {P/s_prev/0, C/s_curr/0.8, B/s_flow_bw/2.15, F/s_flow_fw/3.2, M/s_score/4.75, R/s_regions/6.4}
  \node[img] (\n) at (\x,1.75) {\includegraphics[height=\th]{imgs/sampling/\f}};
\node[tcap] at (P.south) {$I_{t-1}$};
\node[tcap] at (C.south) {$I_t$};
\node[tcap] at (B.south) {$V^*_{t\to t-1}$};
\node[tcap] at (F.south) {$V^*_{t-1\to t}$};
\node[tcap] at (M.south) {$\hat\mu$};
\node[tcap] at (R.south) {regions};
\draw[stepA] ([xshift=2pt]C.east) -- ([xshift=-2pt]B.west) node[op, midway, above=1pt] {optical\\flow};
\draw[stepA] ([xshift=2pt]F.east) -- ([xshift=-2pt]M.west) node[op, midway, above=1pt] {max,\\$\div\,\mathrm{pct}_{95}$};
\draw[stepA] ([xshift=2pt]M.east) -- ([xshift=-2pt]R.west) node[op, midway, above=1pt] {masks,\\dilate};
\foreach \c/\t/\y in {tzOurs/{$\mathcal{S}$}/2.85, tzApp/{$\mathcal{D}\setminus\mathcal{S}$}/2.6, black!12/{$\Omega\setminus\mathcal{D}$}/2.35}
  { \fill[\c] (7.25,\y) rectangle +(0.13,0.13); \node[op, anchor=west, inner sep=0.5pt] at (7.4,\y+0.065) {\t}; }
\node[op, anchor=north west, align=left, inner sep=0.5pt] at (7.22,2.2) {90\% of\\rays in $\mathcal{D}$,\\10\% out};
\node[img] (D) at (0,0) {\includegraphics[height=\th]{imgs/sampling/s_density}};
\node[tcap] at (D.south) {density $p$};
\begin{axis}[at={(1.85cm,0.22cm)}, anchor=south west, scale only axis, width=3.5cm, height=0.95cm,
    xmin=0, xmax=1, ymin=0, ymax=85, xtick={0,0.5,1}, ytick={0,25,50},
    tick label style={font=\fontsize{6}{7}\selectfont}, label style={font=\fontsize{6}{7}\selectfont},
    xlabel={$\alpha$}, ylabel={moving (\%)}, xlabel shift=-5pt, ylabel shift=-6pt,
    tick align=outside, major tick length=2pt, axis line style={black!60}, every tick/.style={black!60}, clip=false]
  \fill[black!8] (axis cs:0.9,0) rectangle (axis cs:1,85);
  \addplot[tzIn, line width=0.9pt] table[x=alpha, y=share] {imgs/sampling/s_share.dat};
  \draw[tzPink, densely dashed, line width=0.6pt] (axis cs:0,50) -- (axis cs:1,50);
  \node[op, anchor=north west, text=tzPink, inner sep=0.5pt] at (axis cs:0.02,48) {target $\gamma$};
  \node[op, anchor=south east, inner sep=0.5pt] at (axis cs:0.9,85) {$\alpha_{\max}$};
  \draw[tzPink, densely dotted, line width=0.6pt] (axis cs:0.857,0) -- (axis cs:0.857,50);
  \fill[tzPink] (axis cs:0.857,50) circle (1.4pt);
  \node[op, anchor=north east, text=tzPink, inner sep=1pt] at (axis cs:0.83,47) {$\alpha^*$};
  \node[op, anchor=north west, inner sep=1pt, text=tzIn] at (axis cs:0.03,84) {$\rho_\alpha = (1{-}\alpha) + \alpha\hat\mu$};
\end{axis}
\foreach \n/\f/\x in {U/s_rays_uniform/5.95, O/s_rays_ours/7.25}
  \node[img] (\n) at (\x,0) {\includegraphics[height=\th]{imgs/sampling/\f}};
\node[tcap, align=center] at (U.south) {uniform 1.9\%};
\node[tcap, align=center, text=tzPink] at (O.south) {ours 45.0\%};
\end{tikzpicture}
\caption{\textbf{Motion-guided sampling} on \Cref{fig:pipeline}(a): $\alpha^*$ is set so that a share $\gamma$ of the rays in $\mathcal{D}$ hits moving pixels.}
\label{fig:sampling_tech}
\end{figure}


==> figures/sm_gt.tex <==
\begin{figure*}[p]
\centering
\definecolor{tzOurs}{RGB}{14,128,229}\definecolor{tzInk}{RGB}{24,28,40}
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, text=tzInk, img/.style={anchor=south west, inner sep=0},
    val/.style={font=\tiny, anchor=south east, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (0.400,16.982) {peasantgirl\_Martelo2};
\node[anchor=south, inner sep=1pt] at (1.201,16.642) {frame 1};
\node[anchor=south, inner sep=1pt] at (2.803,16.642) {13};
\node[anchor=south, inner sep=1pt] at (4.406,16.642) {25};
\node[anchor=south, inner sep=1pt] at (6.008,16.642) {37};
\node[anchor=south, inner sep=1pt] at (7.610,16.642) {49};
\node[img] at (0.400,14.775) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/src}};
\node[img] at (2.002,14.775) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/ref_13}};
\node[img] at (3.605,14.775) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/ref_25}};
\node[img] at (5.207,14.775) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/ref_37}};
\node[img] at (6.809,14.775) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/ref_49}};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,15.699) {GT};
\node[rotate=90, anchor=south, inner sep=1pt, align=center, font=\tiny] at (0.400,12.929) {FM};
\node[img] at (0.400,12.929) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/src}};
\node[img] at (0.400,11.082) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/err_src}};
\node[val] at (1.982,11.102) {0};
\node[img] at (2.002,12.929) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/fm_13}};
\node[img] at (2.002,11.082) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/err_fm_13}};
\node[val] at (3.585,11.102) {12.19};
\node[img] at (3.605,12.929) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/fm_25}};
\node[img] at (3.605,11.082) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/err_fm_25}};
\node[val] at (5.187,11.102) {15.72};
\node[img] at (5.207,12.929) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/fm_37}};
\node[img] at (5.207,11.082) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/err_fm_37}};
\node[val] at (6.789,11.102) {11.32};
\node[img] at (6.809,12.929) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/fm_49}};
\node[img] at (6.809,11.082) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/err_fm_49}};
\node[val] at (8.391,11.102) {12.99};
\node[rotate=90, anchor=south, inner sep=1pt, align=center, font=\tiny] at (0.400,9.235) {ULRSSM};
\node[img] at (0.400,9.235) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/src}};
\node[img] at (0.400,7.388) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/err_src}};
\node[val] at (1.982,7.408) {0};
\node[img] at (2.002,9.235) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/ulrssm_13}};
\node[img] at (2.002,7.388) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/err_ulrssm_13}};
\node[val] at (3.585,7.408) {13.98};
\node[img] at (3.605,9.235) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/ulrssm_25}};
\node[img] at (3.605,7.388) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/err_ulrssm_25}};
\node[val] at (5.187,7.408) {18.99};
\node[img] at (5.207,9.235) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/ulrssm_37}};
\node[img] at (5.207,7.388) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/err_ulrssm_37}};
\node[val] at (6.789,7.408) {15.05};
\node[img] at (6.809,9.235) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/ulrssm_49}};
\node[img] at (6.809,7.388) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/err_ulrssm_49}};
\node[val] at (8.391,7.408) {15.94};
\node[rotate=90, anchor=south, inner sep=1pt, align=center, font=\tiny] at (0.400,5.541) {Hybrid FM};
\node[img] at (0.400,5.541) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/src}};
\node[img] at (0.400,3.694) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/err_src}};
\node[val] at (1.982,3.714) {0};
\node[img] at (2.002,5.541) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/hybrid_13}};
\node[img] at (2.002,3.694) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/err_hybrid_13}};
\node[val] at (3.585,3.714) {15.80};
\node[img] at (3.605,5.541) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/hybrid_25}};
\node[img] at (3.605,3.694) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/err_hybrid_25}};
\node[val] at (5.187,3.714) {17.07};
\node[img] at (5.207,5.541) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/hybrid_37}};
\node[img] at (5.207,3.694) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/err_hybrid_37}};
\node[val] at (6.789,3.714) {14.51};
\node[img] at (6.809,5.541) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/hybrid_49}};
\node[img] at (6.809,3.694) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/err_hybrid_49}};
\node[val] at (8.391,3.714) {14.95};
\node[rotate=90, anchor=south, inner sep=1pt, align=center, font=\tiny] at (0.400,1.847) {\textbf{Ours}};
\node[img] at (0.400,1.847) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/src}};
\node[img] at (0.400,0.000) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/err_src}};
\node[val] at (1.982,0.020) {0};
\node[img] at (2.002,1.847) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/oursgt_13}};
\node[img] at (2.002,0.000) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/err_oursgt_13}};
\node[val] at (3.585,0.020) {\textbf{1.65}};
\node[img] at (3.605,1.847) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/oursgt_25}};
\node[img] at (3.605,0.000) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/err_oursgt_25}};
\node[val] at (5.187,0.020) {\textbf{3.44}};
\node[img] at (5.207,1.847) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/oursgt_37}};
\node[img] at (5.207,0.000) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/err_oursgt_37}};
\node[val] at (6.789,0.020) {\textbf{2.38}};
\node[img] at (6.809,1.847) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/oursgt_49}};
\node[img] at (6.809,0.000) {\includegraphics[width=1.602cm,height=1.847cm]{imgs/sm_fig/peasantgirl/err_oursgt_49}};
\node[val] at (8.391,0.020) {\textbf{3.59}};
\draw[tzOurs, line width=0.6pt, rounded corners=1pt] (0.380,-0.020) rectangle (8.431,3.714);
\node[anchor=south west, inner sep=0, font=\footnotesize] at (8.711,16.982) {vampire\_MmaKick};
\node[anchor=south, inner sep=1pt] at (9.580,16.642) {frame 1};
\node[anchor=south, inner sep=1pt] at (11.318,16.642) {13};
\node[anchor=south, inner sep=1pt] at (13.056,16.642) {25};
\node[anchor=south, inner sep=1pt] at (14.793,16.642) {37};
\node[anchor=south, inner sep=1pt] at (16.531,16.642) {49};
\node[img] at (8.711,14.775) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/src}};
\node[img] at (10.449,14.775) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/ref_13}};
\node[img] at (12.187,14.775) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/ref_25}};
\node[img] at (13.925,14.775) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/ref_37}};
\node[img] at (15.662,14.775) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/ref_49}};
\node[img] at (8.711,12.929) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/src}};
\node[img] at (8.711,11.082) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/err_src}};
\node[val] at (10.429,11.102) {0};
\node[img] at (10.449,12.929) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/fm_13}};
\node[img] at (10.449,11.082) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/err_fm_13}};
\node[val] at (12.167,11.102) {\textbf{1.08}};
\node[img] at (12.187,12.929) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/fm_25}};
\node[img] at (12.187,11.082) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/err_fm_25}};
\node[val] at (13.905,11.102) {6.96};
\node[img] at (13.925,12.929) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/fm_37}};
\node[img] at (13.925,11.082) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/err_fm_37}};
\node[val] at (15.642,11.102) {6.80};
\node[img] at (15.662,12.929) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/fm_49}};
\node[img] at (15.662,11.082) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/err_fm_49}};
\node[val] at (17.380,11.102) {6.94};
\node[img] at (8.711,9.235) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/src}};
\node[img] at (8.711,7.388) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/err_src}};
\node[val] at (10.429,7.408) {0};
\node[img] at (10.449,9.235) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/ulrssm_13}};
\node[img] at (10.449,7.388) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/err_ulrssm_13}};
\node[val] at (12.167,7.408) {1.59};
\node[img] at (12.187,9.235) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/ulrssm_25}};
\node[img] at (12.187,7.388) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/err_ulrssm_25}};
\node[val] at (13.905,7.408) {2.32};
\node[img] at (13.925,9.235) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/ulrssm_37}};
\node[img] at (13.925,7.388) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/err_ulrssm_37}};
\node[val] at (15.642,7.408) {2.32};
\node[img] at (15.662,9.235) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/ulrssm_49}};
\node[img] at (15.662,7.388) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/err_ulrssm_49}};
\node[val] at (17.380,7.408) {2.35};
\node[img] at (8.711,5.541) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/src}};
\node[img] at (8.711,3.694) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/err_src}};
\node[val] at (10.429,3.714) {0};
\node[img] at (10.449,5.541) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/hybrid_13}};
\node[img] at (10.449,3.694) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/err_hybrid_13}};
\node[val] at (12.167,3.714) {1.22};
\node[img] at (12.187,5.541) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/hybrid_25}};
\node[img] at (12.187,3.694) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/err_hybrid_25}};
\node[val] at (13.905,3.714) {\textbf{1.95}};
\node[img] at (13.925,5.541) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/hybrid_37}};
\node[img] at (13.925,3.694) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/err_hybrid_37}};
\node[val] at (15.642,3.714) {\textbf{2.00}};
\node[img] at (15.662,5.541) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/hybrid_49}};
\node[img] at (15.662,3.694) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/err_hybrid_49}};
\node[val] at (17.380,3.714) {\textbf{2.04}};
\node[img] at (8.711,1.847) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/src}};
\node[img] at (8.711,0.000) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/err_src}};
\node[val] at (10.429,0.020) {0};
\node[img] at (10.449,1.847) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/oursgt_13}};
\node[img] at (10.449,0.000) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/err_oursgt_13}};
\node[val] at (12.167,0.020) {2.79};
\node[img] at (12.187,1.847) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/oursgt_25}};
\node[img] at (12.187,0.000) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/err_oursgt_25}};
\node[val] at (13.905,0.020) {4.33};
\node[img] at (13.925,1.847) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/oursgt_37}};
\node[img] at (13.925,0.000) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/err_oursgt_37}};
\node[val] at (15.642,0.020) {4.01};
\node[img] at (15.662,1.847) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/oursgt_49}};
\node[img] at (15.662,0.000) {\includegraphics[width=1.738cm,height=1.847cm]{imgs/sm_fig/vampire/err_oursgt_49}};
\node[val] at (17.380,0.020) {3.91};
\draw[tzOurs, line width=0.6pt, rounded corners=1pt] (8.691,-0.020) rectangle (17.420,3.714);
\shade[left color={rgb,255:red,255;green,247;blue,189}, middle color={rgb,255:red,252;green,153;blue,36}, right color={rgb,255:red,115;green,13;blue,26}] (5.220,-0.350) rectangle (12.180,-0.250);
\node[anchor=east, inner sep=1pt, font=\tiny] at (5.220,-0.300) {geodesic error 0};
\node[anchor=west, inner sep=1pt, font=\tiny] at (12.180,-0.300) {$\geq$10};
\end{tikzpicture}
\caption{\textbf{Shape matching on ground-truth surfaces}: points of frame~1 carried to frames 13, 25, 37 and 49 by functional maps (FM), ULRSSM and Hybrid FM, each chained over adjacent frames and run on the independently remeshed ground-truth frames, and by our flow fields, drawn on the ground-truth surface of that frame as in \Cref{fig:corr_gallery_1}: colored by their frame-1 position and by their geodesic error ($\times 100$; mean over all query points of the frame in the corner, lowest in bold). Per-scene means over all frames: \Cref{tab:correspondence_detailed}.}
\label{fig:sm_gt}
\end{figure*}


==> figures/sm_twostage.tex <==
\begin{figure*}[p]
\centering
\definecolor{tzOurs}{RGB}{14,128,229}\definecolor{tzInk}{RGB}{24,28,40}
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, text=tzInk, img/.style={anchor=south west, inner sep=0},
    val/.style={font=\tiny, anchor=south east, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt}]
\node[anchor=south west, inner sep=0, font=\footnotesize] at (0.400,19.160) {peasantgirl\_Martelo2};
\node[anchor=south, inner sep=1pt] at (1.027,18.820) {frame 1};
\node[anchor=south, inner sep=1pt] at (2.282,18.820) {13};
\node[anchor=south, inner sep=1pt] at (3.536,18.820) {25};
\node[anchor=south, inner sep=1pt] at (4.791,18.820) {37};
\node[anchor=south, inner sep=1pt] at (6.046,18.820) {49};
\node[img] at (0.400,17.354) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/src}};
\node[img] at (1.655,17.354) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/ref_13}};
\node[img] at (2.909,17.354) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/ref_25}};
\node[img] at (4.164,17.354) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/ref_37}};
\node[img] at (5.418,17.354) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/ref_49}};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.400,18.077) {GT};
\node[rotate=90, anchor=south, inner sep=1pt, align=center, font=\tiny] at (0.400,15.185) {PGSR + Hybrid FM};
\node[img] at (1.655,15.908) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/clay_pgsr_13}};
\node[img] at (2.909,15.908) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/clay_pgsr_25}};
\node[img] at (4.164,15.908) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/clay_pgsr_37}};
\node[img] at (5.418,15.908) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/clay_pgsr_49}};
\node[font=\tiny, text=black!55, align=center] at (1.027,16.631) {input\\mesh};
\node[img] at (0.400,14.462) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/src}};
\node[img] at (0.400,13.015) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/err_src}};
\node[val] at (1.635,13.035) {0};
\node[img] at (1.655,14.462) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/pgsr_13}};
\node[img] at (1.655,13.015) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/err_pgsr_13}};
\node[val] at (2.889,13.035) {33.75};
\node[img] at (2.909,14.462) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/pgsr_25}};
\node[img] at (2.909,13.015) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/err_pgsr_25}};
\node[val] at (4.144,13.035) {39.27};
\node[img] at (4.164,14.462) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/pgsr_37}};
\node[img] at (4.164,13.015) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/err_pgsr_37}};
\node[val] at (5.398,13.035) {29.00};
\node[img] at (5.418,14.462) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/pgsr_49}};
\node[img] at (5.418,13.015) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/err_pgsr_49}};
\node[val] at (6.653,13.035) {8.92};
\node[rotate=90, anchor=south, inner sep=1pt, align=center, font=\tiny] at (0.400,10.846) {Our mesh + ULRSSM};
\node[img] at (1.655,11.569) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/clay_ourul_13}};
\node[img] at (2.909,11.569) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/clay_ourul_25}};
\node[img] at (4.164,11.569) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/clay_ourul_37}};
\node[img] at (5.418,11.569) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/clay_ourul_49}};
\node[font=\tiny, text=black!55, align=center] at (1.027,12.292) {input\\mesh};
\node[img] at (0.400,10.123) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/src}};
\node[img] at (0.400,8.677) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/err_src}};
\node[val] at (1.635,8.697) {0};
\node[img] at (1.655,10.123) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/ourul_13}};
\node[img] at (1.655,8.677) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/err_ourul_13}};
\node[val] at (2.889,8.697) {22.46};
\node[img] at (2.909,10.123) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/ourul_25}};
\node[img] at (2.909,8.677) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/err_ourul_25}};
\node[val] at (4.144,8.697) {30.15};
\node[img] at (4.164,10.123) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/ourul_37}};
\node[img] at (4.164,8.677) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/err_ourul_37}};
\node[val] at (5.398,8.697) {29.16};
\node[img] at (5.418,10.123) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/ourul_49}};
\node[img] at (5.418,8.677) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/err_ourul_49}};
\node[val] at (6.653,8.697) {2.06};
\node[rotate=90, anchor=south, inner sep=1pt, align=center, font=\tiny] at (0.400,6.508) {Our mesh + Hybrid FM};
\node[img] at (1.655,7.231) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/clay_ourhy_13}};
\node[img] at (2.909,7.231) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/clay_ourhy_25}};
\node[img] at (4.164,7.231) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/clay_ourhy_37}};
\node[img] at (5.418,7.231) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/clay_ourhy_49}};
\node[font=\tiny, text=black!55, align=center] at (1.027,7.954) {input\\mesh};
\node[img] at (0.400,5.785) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/src}};
\node[img] at (0.400,4.338) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/err_src}};
\node[val] at (1.635,4.358) {0};
\node[img] at (1.655,5.785) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/ourhy_13}};
\node[img] at (1.655,4.338) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/err_ourhy_13}};
\node[val] at (2.889,4.358) {23.22};
\node[img] at (2.909,5.785) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/ourhy_25}};
\node[img] at (2.909,4.338) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/err_ourhy_25}};
\node[val] at (4.144,4.358) {31.95};
\node[img] at (4.164,5.785) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/ourhy_37}};
\node[img] at (4.164,4.338) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/err_ourhy_37}};
\node[val] at (5.398,4.358) {27.85};
\node[img] at (5.418,5.785) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/ourhy_49}};
\node[img] at (5.418,4.338) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/err_ourhy_49}};
\node[val] at (6.653,4.358) {\textbf{1.61}};
\node[rotate=90, anchor=south, inner sep=1pt, align=center, font=\tiny] at (0.400,2.169) {\textbf{Ours}};
\node[img] at (1.655,2.892) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/clay_ours_13}};
\node[img] at (2.909,2.892) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/clay_ours_25}};
\node[img] at (4.164,2.892) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/clay_ours_37}};
\node[img] at (5.418,2.892) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/clay_ours_49}};
\node[font=\tiny, text=black!55, align=center] at (1.027,3.615) {input\\mesh};
\node[img] at (0.400,1.446) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/src}};
\node[img] at (0.400,0.000) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/err_src}};
\node[val] at (1.635,0.020) {0};
\node[img] at (1.655,1.446) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/ours_13}};
\node[img] at (1.655,0.000) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/err_ours_13}};
\node[val] at (2.889,0.020) {\textbf{1.87}};
\node[img] at (2.909,1.446) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/ours_25}};
\node[img] at (2.909,0.000) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/err_ours_25}};
\node[val] at (4.144,0.020) {\textbf{3.47}};
\node[img] at (4.164,1.446) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/ours_37}};
\node[img] at (4.164,0.000) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/err_ours_37}};
\node[val] at (5.398,0.020) {\textbf{2.40}};
\node[img] at (5.418,1.446) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/ours_49}};
\node[img] at (5.418,0.000) {\includegraphics[width=1.255cm,height=1.446cm]{imgs/sm_fig/peasantgirl/err_ours_49}};
\node[val] at (6.653,0.020) {3.56};
\draw[tzOurs, line width=0.6pt, rounded corners=1pt] (0.380,-0.020) rectangle (6.693,4.358);
\node[anchor=south west, inner sep=0, font=\footnotesize] at (6.973,19.160) {vampire\_MmaKick};
\node[anchor=south, inner sep=1pt] at (7.653,18.820) {frame 1};
\node[anchor=south, inner sep=1pt] at (9.014,18.820) {13};
\node[anchor=south, inner sep=1pt] at (10.374,18.820) {25};
\node[anchor=south, inner sep=1pt] at (11.735,18.820) {37};
\node[anchor=south, inner sep=1pt] at (13.096,18.820) {49};
\node[img] at (6.973,17.354) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/src}};
\node[img] at (8.334,17.354) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/ref_13}};
\node[img] at (9.694,17.354) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/ref_25}};
\node[img] at (11.055,17.354) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/ref_37}};
\node[img] at (12.415,17.354) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/ref_49}};
\node[img] at (8.334,15.908) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/clay_pgsr_13}};
\node[img] at (9.694,15.908) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/clay_pgsr_25}};
\node[img] at (11.055,15.908) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/clay_pgsr_37}};
\node[img] at (12.415,15.908) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/clay_pgsr_49}};
\node[font=\tiny, text=black!55, align=center] at (7.653,16.631) {input\\mesh};
\node[img] at (6.973,14.462) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/src}};
\node[img] at (6.973,13.015) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/err_src}};
\node[val] at (8.314,13.035) {0};
\node[img] at (8.334,14.462) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/pgsr_13}};
\node[img] at (8.334,13.015) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/err_pgsr_13}};
\node[val] at (9.674,13.035) {41.65};
\node[img] at (9.694,14.462) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/pgsr_25}};
\node[img] at (9.694,13.015) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/err_pgsr_25}};
\node[val] at (11.035,13.035) {44.92};
\node[img] at (11.055,14.462) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/pgsr_37}};
\node[img] at (11.055,13.015) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/err_pgsr_37}};
\node[val] at (12.395,13.035) {21.48};
\node[img] at (12.415,14.462) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/pgsr_49}};
\node[img] at (12.415,13.015) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/err_pgsr_49}};
\node[val] at (13.756,13.035) {10.28};
\node[img] at (8.334,11.569) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/clay_ourul_13}};
\node[img] at (9.694,11.569) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/clay_ourul_25}};
\node[img] at (11.055,11.569) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/clay_ourul_37}};
\node[img] at (12.415,11.569) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/clay_ourul_49}};
\node[font=\tiny, text=black!55, align=center] at (7.653,12.292) {input\\mesh};
\node[img] at (6.973,10.123) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/src}};
\node[img] at (6.973,8.677) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/err_src}};
\node[val] at (8.314,8.697) {0};
\node[img] at (8.334,10.123) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/ourul_13}};
\node[img] at (8.334,8.677) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/err_ourul_13}};
\node[val] at (9.674,8.697) {34.40};
\node[img] at (9.694,10.123) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/ourul_25}};
\node[img] at (9.694,8.677) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/err_ourul_25}};
\node[val] at (11.035,8.697) {43.72};
\node[img] at (11.055,10.123) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/ourul_37}};
\node[img] at (11.055,8.677) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/err_ourul_37}};
\node[val] at (12.395,8.697) {32.61};
\node[img] at (12.415,10.123) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/ourul_49}};
\node[img] at (12.415,8.677) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/err_ourul_49}};
\node[val] at (13.756,8.697) {28.70};
\node[img] at (8.334,7.231) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/clay_ourhy_13}};
\node[img] at (9.694,7.231) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/clay_ourhy_25}};
\node[img] at (11.055,7.231) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/clay_ourhy_37}};
\node[img] at (12.415,7.231) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/clay_ourhy_49}};
\node[font=\tiny, text=black!55, align=center] at (7.653,7.954) {input\\mesh};
\node[img] at (6.973,5.785) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/src}};
\node[img] at (6.973,4.338) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/err_src}};
\node[val] at (8.314,4.358) {0};
\node[img] at (8.334,5.785) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/ourhy_13}};
\node[img] at (8.334,4.338) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/err_ourhy_13}};
\node[val] at (9.674,4.358) {27.16};
\node[img] at (9.694,5.785) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/ourhy_25}};
\node[img] at (9.694,4.338) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/err_ourhy_25}};
\node[val] at (11.035,4.358) {42.24};
\node[img] at (11.055,5.785) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/ourhy_37}};
\node[img] at (11.055,4.338) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/err_ourhy_37}};
\node[val] at (12.395,4.358) {19.15};
\node[img] at (12.415,5.785) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/ourhy_49}};
\node[img] at (12.415,4.338) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/err_ourhy_49}};
\node[val] at (13.756,4.358) {15.59};
\node[img] at (8.334,2.892) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/clay_ours_13}};
\node[img] at (9.694,2.892) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/clay_ours_25}};
\node[img] at (11.055,2.892) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/clay_ours_37}};
\node[img] at (12.415,2.892) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/clay_ours_49}};
\node[font=\tiny, text=black!55, align=center] at (7.653,3.615) {input\\mesh};
\node[img] at (6.973,1.446) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/src}};
\node[img] at (6.973,0.000) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/err_src}};
\node[val] at (8.314,0.020) {0};
\node[img] at (8.334,1.446) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/ours_13}};
\node[img] at (8.334,0.000) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/err_ours_13}};
\node[val] at (9.674,0.020) {\textbf{3.42}};
\node[img] at (9.694,1.446) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/ours_25}};
\node[img] at (9.694,0.000) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/err_ours_25}};
\node[val] at (11.035,0.020) {\textbf{5.27}};
\node[img] at (11.055,1.446) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/ours_37}};
\node[img] at (11.055,0.000) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/err_ours_37}};
\node[val] at (12.395,0.020) {\textbf{4.55}};
\node[img] at (12.415,1.446) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/ours_49}};
\node[img] at (12.415,0.000) {\includegraphics[width=1.361cm,height=1.446cm]{imgs/sm_fig/vampire/err_ours_49}};
\node[val] at (13.756,0.020) {\textbf{4.45}};
\draw[tzOurs, line width=0.6pt, rounded corners=1pt] (6.953,-0.020) rectangle (13.796,4.358);
\shade[left color={rgb,255:red,255;green,247;blue,189}, middle color={rgb,255:red,252;green,153;blue,36}, right color={rgb,255:red,115;green,13;blue,26}] (4.133,-0.350) rectangle (9.643,-0.250);
\node[anchor=east, inner sep=1pt, font=\tiny] at (4.133,-0.300) {geodesic error 0};
\node[anchor=west, inner sep=1pt, font=\tiny] at (9.643,-0.300) {$\geq$10};
\end{tikzpicture}
\caption{\textbf{Two-stage pipelines on reconstructed surfaces}: shape matching (direct, frame~1 to frame~$k$) applied to per-frame reconstructions, the PGSR meshes decimated to about 5k vertices and our meshes remeshed to 5k--17k vertices (\emph{input mesh} rows), against the correspondences of our flow fields, read off our full-resolution reconstruction (its input mesh row); drawn and scored as in \Cref{fig:sm_gt}, all query points included. Points within 2\,cm of the frame-1 input mesh: PGSR 90\% / 55\%, our mesh 97\% / 60\%, ours 98\% / 71\% (peasantgirl / vampire); the others are scored like all points. For Hybrid FM, the two zero-area triangles of our remeshed peasantgirl frame~48 are removed, as in \Cref{tab:corr_twostage}.}
\label{fig:sm_twostage}
\end{figure*}


==> figures/teaser.tex <==
\centering
\definecolor{tzIn}{RGB}{74,82,99}\definecolor{tzOurs}{RGB}{14,128,229}\definecolor{tzApp}{RGB}{226,104,38}
\definecolor{tzPink}{RGB}{232,46,130}\definecolor{tzTeal}{RGB}{32,178,160}\definecolor{tzInk}{RGB}{24,28,40}
\resizebox{\textwidth}{!}{\begin{tikzpicture}[x=1in,y=1in,font=\small]
\useasboundingbox (0,0) rectangle (8.4205,-2.0067);
\begin{scope}[xshift=0.0325in]
\node[anchor=north west,inner sep=0pt] at (0.1433,-0.1700) {\includegraphics[width=0.95in]{imgs/teaser/cs_dome}};
\fill[tzInk!85,rounded corners=1pt] (0.1205,-0.9800) rectangle (1.1161,-1.5900);
\foreach \j in {0,1,2}
  \node[anchor=north west,inner sep=0pt] at ({0.1555+\j*0.3202},-1.0550) {\includegraphics[height=0.46in]{imgs/teaser/in_strip_\j}};
\foreach \k in {0,...,13} {
  \fill[white,rounded corners=0.4pt] ({0.1420+\k*0.0700},-1.0025) rectangle +(0.032,-0.030);
  \fill[white,rounded corners=0.4pt] ({0.1420+\k*0.0700},-1.5375) rectangle +(0.032,-0.030); }
\draw[-{Latex[length=2.5pt]},tzIn,line width=0.5pt] (0.1205,-1.6300) -- (1.1161,-1.6300) node[midway,below,inner sep=1pt,text=tzInk,font=\fontsize{7}{8}\selectfont] {time};
\node[anchor=north west,inner sep=0pt] at (1.4250,-0.20) {\includegraphics[width=0.53in]{imgs/teaser/cs_body}};
\node[anchor=north west,inner sep=0pt] (inset-1) at (2.0017,-0.21) {\includegraphics[width=0.74in]{imgs/teaser/cs_inset1}};
\node[anchor=north west,inner sep=0pt] (inset-2) at (2.0017,-0.9884) {\includegraphics[width=0.74in]{imgs/teaser/cs_inset2}};
\node[anchor=north west,inner sep=0pt] at (2.8000,-0.1383) {\includegraphics[width=1.2850in]{imgs/teaser/cs_pair}};
\node[anchor=north west,inner sep=0pt] at (4.08,-0.15) {\includegraphics[width=0.6833in]{imgs/teaser/cs_tracks}};
\node[anchor=north west,inner sep=0pt] at (5.0333,-0.20) {\includegraphics[width=0.53in]{imgs/teaser/cs_tex}};
\node[anchor=north west,inner sep=0pt] at (5.6383,-0.20) {\includegraphics[width=0.53in]{imgs/teaser/cs_warm}};
\node[anchor=north west,inner sep=0pt] at (6.2067,-0.20) {\includegraphics[width=0.53in]{imgs/teaser/cs_cool}};
\node[anchor=north west,inner sep=0pt] at (6.8000,-0.20) {\includegraphics[width=0.72in]{imgs/teaser/cs_env1}};
\node[anchor=north west,inner sep=0pt] at (7.5600,-0.20) {\includegraphics[width=0.72in]{imgs/teaser/cs_env3}};
\draw[tzPink,line width=0.9pt] (1.8073,-0.5977) rectangle (1.9887,-0.7791);
\draw[tzTeal,line width=0.9pt] (1.7129,-0.4013) rectangle (1.8942,-0.5826);
\draw[tzPink,line width=0.9pt] (inset-1.south west) rectangle (inset-1.north east);
\draw[tzTeal,line width=0.9pt] (inset-2.south west) rectangle (inset-2.north east);
\draw[tzIn,line width=0.8pt,rounded corners=4pt] (0.0055,-0.1175) rectangle (1.2311,-2.0011);
\node[anchor=west,fill=tzIn,text=white,rounded corners=2.2pt,inner xsep=3pt,inner ysep=2pt] at (0.0833,-0.1175) {\bfseries Input};
\draw[tzOurs,line width=0.8pt,rounded corners=4pt] (1.3955,-0.1175) rectangle (4.8395,-2.0011);
\node[anchor=west,fill=tzOurs,text=white,rounded corners=2.2pt,inner xsep=3pt,inner ysep=2pt] at (1.4733,-0.1175) {\bfseries FlowSurf4D};
\draw[tzApp,line width=0.8pt,rounded corners=4pt] (5.0039,-0.1175) rectangle (8.3480,-2.0011);
\node[anchor=west,fill=tzApp,text=white,rounded corners=2.2pt,inner xsep=3pt,inner ysep=2pt] at (5.0817,-0.1175) {\bfseries Applications};
\node[anchor=north,align=center,text=tzInk,inner sep=0pt] at (0.6183,-1.8) {Posed multi-view video};
\node[anchor=north,align=center,text=tzInk,inner sep=0pt] at (2.0917,-1.8) {4D reconstruction};
\node[anchor=north,align=center,text=tzInk,inner sep=0pt] at (3.4425,-1.7281) {Long-term\\correspondences};
\node[anchor=north,align=center,text=tzInk,inner sep=0pt] at (4.4683,-1.8) {Point tracks};
\node[anchor=north,align=center,text=tzInk,inner sep=0pt] at (5.3150,-1.7281) {Texture\\transfer};
\node[anchor=north,align=center,text=tzInk,inner sep=0pt] at (6.2067,-1.7281) {Relighting and\\material editing};
\node[anchor=north,align=center,text=tzInk,inner sep=0pt] at (7.5400,-1.8) {Virtual environments};
\draw[tzOurs,line width=1.6pt] (1.2783,-0.9150) -- (1.2989,-0.9150);
\fill[tzOurs] (1.3483,-0.9150) -- (1.2789,-0.8719) -- (1.2789,-0.9581) -- cycle;
\draw[tzApp,line width=1.6pt] (4.8867,-0.9150) -- (4.9072,-0.9150);
\fill[tzApp] (4.9567,-0.9150) -- (4.8872,-0.8719) -- (4.8872,-0.9581) -- cycle;
\end{scope}
\end{tikzpicture}}


==> figures/texture_transfer.tex <==
\begin{figure*}[t]
\centering
\definecolor{tzInk}{RGB}{24,28,40}
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, text=tzInk, cell/.style={anchor=center, inner sep=0}]
\node[anchor=south, inner sep=1pt] at (2.238,-0.360) {frame 1};
\node[anchor=south, inner sep=1pt] at (5.624,-0.360) {13};
\node[anchor=south, inner sep=1pt] at (9.010,-0.360) {25};
\node[anchor=south, inner sep=1pt] at (12.396,-0.360) {37};
\node[anchor=south, inner sep=1pt] at (15.782,-0.360) {49 (48 for umbrella)};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.500,-2.129) {drawsword};
\node[cell, anchor=south] at (2.238,-3.838) {\includegraphics[width=3.236cm]{imgs/texture_transfer/drawsword/ours_1}};
\node[cell, anchor=south] at (5.624,-3.838) {\includegraphics[width=2.706cm]{imgs/texture_transfer/drawsword/ours_13}};
\node[cell, anchor=south] at (9.010,-3.838) {\includegraphics[width=2.362cm]{imgs/texture_transfer/drawsword/ours_25}};
\node[cell, anchor=south] at (12.396,-3.838) {\includegraphics[width=1.133cm]{imgs/texture_transfer/drawsword/ours_37}};
\node[cell, anchor=south] at (15.782,-3.838) {\includegraphics[width=1.359cm]{imgs/texture_transfer/drawsword/ours_49}};
\node[rotate=90, anchor=south, inner sep=1pt] at (0.500,-6.415) {magic2};
\node[cell, anchor=south] at (2.238,-8.872) {\includegraphics[width=1.561cm]{imgs/texture_transfer/magic2/ours_1}};
\node[cell, anchor=south] at (5.624,-8.872) {\includegraphics[width=1.739cm]{imgs/texture_transfer/magic2/ours_13}};
\node[cell, anchor=south] at (9.010,-8.872) {\includegraphics[width=1.875cm]{imgs/texture_transfer/magic2/ours_25}};
\node[cell, anchor=south] at (12.396,-8.872) {\includegraphics[width=1.572cm]{imgs/texture_transfer/magic2/ours_37}};
\node[cell, anchor=south] at (15.782,-8.872) {\includegraphics[width=1.781cm]{imgs/texture_transfer/magic2/ours_49}};
\draw[black!15, line width=0.3pt] (0.620,-3.898) -- (17.400,-3.898);
\node[rotate=90, anchor=south, inner sep=1pt] at (0.500,-11.449) {magic3};
\node[cell, anchor=south] at (2.238,-13.906) {\includegraphics[width=1.696cm]{imgs/texture_transfer/magic3/ours_1}};
\node[cell, anchor=south] at (5.624,-13.906) {\includegraphics[width=1.860cm]{imgs/texture_transfer/magic3/ours_13}};
\node[cell, anchor=south] at (9.010,-13.906) {\includegraphics[width=2.472cm]{imgs/texture_transfer/magic3/ours_25}};
\node[cell, anchor=south] at (12.396,-13.906) {\includegraphics[width=1.860cm]{imgs/texture_transfer/magic3/ours_37}};
\node[cell, anchor=south] at (15.782,-13.906) {\includegraphics[width=2.929cm]{imgs/texture_transfer/magic3/ours_49}};
\draw[black!15, line width=0.3pt] (0.620,-8.932) -- (17.400,-8.932);
\node[rotate=90, anchor=south, inner sep=1pt] at (0.500,-16.483) {umbrella};
\node[cell, anchor=south] at (2.238,-18.940) {\includegraphics[width=2.360cm]{imgs/texture_transfer/umbrella/ours_1}};
\node[cell, anchor=south] at (5.624,-18.940) {\includegraphics[width=2.189cm]{imgs/texture_transfer/umbrella/ours_13}};
\node[cell, anchor=south] at (9.010,-18.940) {\includegraphics[width=2.203cm]{imgs/texture_transfer/umbrella/ours_25}};
\node[cell, anchor=south] at (12.396,-18.940) {\includegraphics[width=2.185cm]{imgs/texture_transfer/umbrella/ours_37}};
\node[cell, anchor=south] at (15.782,-18.940) {\includegraphics[width=2.711cm]{imgs/texture_transfer/umbrella/ours_48}};
\draw[black!15, line width=0.3pt] (0.620,-13.966) -- (17.400,-13.966);
\end{tikzpicture}
\caption{\textbf{Texture transfer} on TaoGS: the person is dressed on frame~1 only, with one pattern per part (top, bottom, held objects; parts from a clothes parser on the frame-1 images), and our correspondences carry the dressing to the later frames. drawsword is seen from a camera that was not used for training.}
\label{fig:texture_transfer}
\end{figure*}

